Discrete time optimal control with frequency constraints for non-smooth systems

We present a Pontryagin maximum principle for discrete time optimal control problems with (a) pointwise constraints on the control actions and the states, (b) frequency constraints on the control and the state trajectories, and (c) nonsmooth dynamical systems. Pointwise constraints on the states and the control actions represent desired and/or physical limitations on the states and the control values; such constraints are important and are widely present in the optimal control literature. Constraints of the type (b), while less standard in the literature, effectively serve the purpose of describing important spectral properties of inertial actuators and systems. The conjunction of constraints of the type (a) and (b) is a relatively new phenomenon in optimal control but are important for the synthesis control trajectories with a high degree of fidelity. The maximum principle established here provides first order necessary conditions for optimality that serve as a starting point for the synthesis of control trajectories corresponding to a large class of constrained motion planning problems that have high accuracy in a computationally tractable fashion. Moreover, the ability to handle a reasonably large class of nonsmooth dynamical systems that arise in practice ensures broad applicability our theory, and we include several illustrations of our results on standard problems.

==> FigTangentCone.tikz <==
\begin{tikzpicture}[
    scale=2.5,
    axis/.style={very thick, ->, >=stealth'},
    important line/.style={thick, color= blue},
    dashed line/.style={dashed, thin},
    pile/.style={thick, ->, >=stealth', shorten <=2pt, shorten
    >=2pt},
    every node/.style={color=black}
    ]
    \begin{scope}
    \coordinate (O) at (0,0);
      \coordinate (A) at (-1,1);
      \coordinate (C) at (1,1);
    % axis
    \draw[axis] (-1,0)  -- (1.1,0) node(xline)[right]
        {$x_{1}$};
    \draw[axis] (0,-1) -- (0,1.3) node(yline)[above] {$x_{2}$};
    % Lines
   \draw[important line] (O) -- (A)
        node[right, text width=5em] {$x_{2}=|x_{1}|$};
   \draw[important line] (O)  -- (C);
    %Shade
    \shade[left color=blue, bottom color=blue, right color=blue, opacity=0.25]
   		(-1,1) -- (-0.9,1.0618) -- (-0.8,1.1176) -- (-0.7,1.1618)-- (-0.6, 1.1902) -- (-0.5,1.2) -- 
   		(-.4,1.1902) -- (-.3, 1.1618) -- (-.2, 1.1176) -- (-0.1,1.0618 )  -- (0,1) -- (0.1, 0.9382) --
   		(0.2, 0.8824) -- (0.3, 0.8382 ) -- (0.4, 0.8098 ) -- (0.5, 0.8 ) -- (0.6, 0.8098) -- (0.7, 0.8382) --
   		(0.8, 0.8824) -- (0.9, 0.9382) -- (1,1) -- (0,0) -- cycle;
   	%Shade
    \shade[left color=red, bottom color=red, right color=red, opacity=0.35]
         (1,1) -- (0.9,1.0618) -- (0.8,1.1176) -- (0.7,1.1618)-- (0.6, 1.1902) -- (0.5,1.2) -- 
        (.4,1.1902) -- (.3, 1.1618) -- (0.2, 1.1176) -- (0.1,1.0618 )  -- (0,1) -- (-0.1, 0.9382) --
        (-0.2, 0.8824) -- (-0.3, 0.8382 ) -- (- 0.4, 0.8098 ) -- (- 0.5, 0.8 ) -- (- 0.6, 0.8098) -- 
        (-0.7, 0.8382) -- (-0.8, 0.8824) -- (-0.9, 0.9382) -- (-1,1) -- (0,0) -- cycle;                 
    %tangent cone
     %\draw[very thick, dashed, color=red,  fill=red, opacity=0.25]
      %   plot[smooth]
        % coordinates{(-0.84,0.84) (-0.5,.88) (-0.2,0.82) (0,0.8) (0.2,0.82) (0.5,.8) (0.83,0.85) (0.8,0.8) (0.7,0.7) %(0.6,0.6) (0,0)}; 
    %coordinates{
     %(-0.8,0.8) (-0.7, 0.9)  (-0.5,.98) (-0.3,1) (-0.1,0.98) (0,0.95) (0.2,0.9) (0.4,.88) (0.6,0.85) (0.8,0.8) %(0.809,.809) (0,0)}; 
    %Normal Cone
    \draw[very thick, color=orange] (O) -- (-1,-1);
    \draw[very thick, color=orange] (O) -- (1,-1);
    \shade[left color=orange, bottom color=orange, right color=orange, opacity=0.25]
                  (-1,-1) -- (0,0) -- (1,-1)-- cycle;
   %Nomenclature
    \node[above] at (0,0) [anchor=north east] {$o$};
   \node[ color= blue, above] at (0.25,0.81){ $S_1$};
   \node[ color=red, above] at (0.25,0.4) {$T^{C}_{S_{1}}(o)$};   
   \node[color=orange, above] at (0.25,-0.8) {$N^{C}_{S_{1}}(o)$} ;       
   \end{scope}
%    % % % % % % % %
    \begin{scope}[shift={(3,0)}]
    %coordinates
    	\coordinate (O) at (0,0);
        \coordinate (A) at (0.5,1);
        \coordinate (B) at (-0.5,1);
    % axis
       \draw[axis] (-1,0)  -- (1.1,0) node(xline)[right]{$x_{1}$};
       \draw[axis] (0,-1) -- (0,1.1) node(yline)[above] {$x_{2}$};
    % set
    \draw[important line] (O) -- (A);  
    \draw[important line] (O) -- (B) ;
    \node[above] at (0.6,.5) {$x_{2}=2|x_{1}|$};
    \shade[left color=blue, bottom color=blue, right color=blue, opacity=0.25]
    	(-0.5,1) -- (-1,1) -- (-1,-1) -- (1,-1) -- (1,1) -- (0.5,1) -- (0,0)-- cycle; 
    
    %Tangent cone
    \draw[very thick, color=red] (O) -- (-0.48,-0.96);
    \draw[very thick, color=red] (O) -- (0.48,-0.96);
    \draw[very thick, dashed, color=red,  fill=red, opacity=0.25]
    	plot[smooth] 
        coordinates{(-0.48,-0.95)  (-0.2,-0.93) (0,-0.88) (0.2,-0.9) (0.48,-0.97) (0.38,-0.76) (0,0) };   
   %Normal Cone
   \draw[very thick, color=orange] (O) -- (-0.9,0.45);
   \draw[very thick, color=orange] (O) -- (0.9,0.45);
   % \shade[left color=orange, bottom color=orange, right color=orange, opacity=0.35]
   %                  (-1,0.5) -- (0,0) -- (1,0.5)-- (1,1) -- (-1,1) -- cycle;
   \shade[left color=orange, bottom color=orange, right color=orange, opacity=0.35]
   					(-0.90, 0.4500) -- (-0.85, 0.4718) -- (-0.80, 0.4934) -- (-0.75, 0.5147) -- (-0.70, 0.5355) -- (-0.65, 0.5557) -- (-0.60, 0.5750) -- (-0.55, 0.5934) -- (-0.50, 0.6107) -- (-0.45, 0.6268) -- (-0.40, 0.6415) -- (-0.35, 0.6548) -- (-0.30, 0.6665) -- (-0.25, 0.6766) -- (-0.20, 0.6849) -- (-0.15, 0.6915) -- (-0.10, 0.6962) -- (-0.05, 0.6990) -- (0.00, 0.7000) -- (0.05, 0.6990) -- (0.10, 0.6962) -- (0.15, 0.6915) -- (0.20, 0.6849) -- (0.25, 0.6766) -- (0.30, 0.6665) -- (0.35, 0.6548) -- (0.40, 0.6415) -- (0.45, 0.6268) -- (0.50, 0.6107) -- (0.55, 0.5934) -- (0.60, 0.5750) -- (0.65, 0.5557) -- (0.70, 0.5355) -- (0.75, 0.5147) -- (0.80, 0.4934) -- (0.85, 0.4718) -- (0.90, 0.4500) -- (0, 0) -- cycle;
   %Nomenclature
   \node[color= red, above] at (0.21,-.94){$T_{S_{2}}^{C}(o)$};
   \node[color= blue,  above] at (.5,-0.5){ $S_2$};
   \node[color=orange, above] at (0.21,0.74){$N_{S_{2}}^{C}(o)$};
   \node at (0,0) [anchor=north east] {$o$};
   \end{scope}
   \end{tikzpicture}


==> figures/Control.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=0.419\fheight,
at={(0\fwidth,0.581\fheight)},
scale only axis,
xmin=0,
xmax=240,
xtick={  0,  60, 120, 180, 240},
xlabel={Time $(t)$},
ymin=-25.1165401260945,
ymax=27.5,
ylabel={$u_{P}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Control Via Freq PMP}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	-22.8332182964496\\
1	-19.8228484582405\\
2	-17.0172885682988\\
3	-14.4068331709412\\
4	-11.982173013939\\
5	-9.73437828720567\\
6	-7.654882611884\\
7	-5.73546774668089\\
8	-3.96824897973122\\
9	-2.34566117564519\\
10	-0.860445448707068\\
11	0.494363565551284\\
12	1.72544986697636\\
13	2.83922770104437\\
14	3.84185264706406\\
15	4.73923220760481\\
16	5.53703592141888\\
17	6.24070502116295\\
18	6.85546165630399\\
19	7.38631770071346\\
20	7.83808316361062\\
21	8.21537422170995\\
22	8.52262088965576\\
23	8.76407434508875\\
24	8.94381392398376\\
25	9.0657538012209\\
26	9.13364937070668\\
27	9.15110333874231\\
28	9.12157154374405\\
29	9.04836851485447\\
30	8.93467278144\\
31	8.78353194495233\\
32	8.59786752413342\\
33	8.38047958406879\\
34	8.13405115913888\\
35	7.86115247948183\\
36	7.56424501016522\\
37	7.24568531186347\\
38	6.90772873145721\\
39	6.55253293060339\\
40	6.18216125997581\\
41	5.79858598653946\\
42	5.40369138090141\\
43	4.99927667147325\\
44	4.58705887188549\\
45	4.16867548781217\\
46	3.74568710909431\\
47	3.31957989279139\\
48	2.89176794254269\\
49	2.4635955893827\\
50	2.03633957892767\\
51	1.61121116963212\\
52	1.1893581466057\\
53	0.771866755280776\\
54	0.359763559029311\\
55	-0.0459827753557391\\
56	-0.444459760575413\\
57	-0.834809436565543\\
58	-1.21622677965453\\
59	-1.58795816988377\\
60	-1.94929991338564\\
61	-2.29959681685504\\
62	-2.63824081128796\\
63	-2.96466962229099\\
64	-3.27836548439051\\
65	-3.57885389689114\\
66	-3.86570241894794\\
67	-4.13851950162708\\
68	-4.39695335483595\\
69	-4.64069084710493\\
70	-4.86945643630064\\
71	-5.08301112944297\\
72	-5.28115146988928\\
73	-5.46370855023292\\
74	-5.63054704934682\\
75	-5.78156429208161\\
76	-5.91668933020213\\
77	-6.03588204322035\\
78	-6.13913225785037\\
79	-6.22645888487924\\
80	-6.29790907230929\\
81	-6.35355737369084\\
82	-6.39350493062049\\
83	-6.41787866843781\\
84	-6.42683050420585\\
85	-6.42053656611255\\
86	-6.39919642347957\\
87	-6.36303232661125\\
88	-6.31228845576193\\
89	-6.2472301785427\\
90	-6.16814331512951\\
91	-6.07533341067369\\
92	-5.9691250143534\\
93	-5.84986096454042\\
94	-5.71790167959009\\
95	-5.57362445379525\\
96	-5.41742275807499\\
97	-5.24970554499927\\
98	-5.07089655777727\\
99	-4.88143364286439\\
100	-4.68176806586741\\
101	-4.47236383045108\\
102	-4.25369699997137\\
103	-4.0262550215821\\
104	-3.790536052581\\
105	-3.54704828877975\\
106	-3.29630929469987\\
107	-3.03884533541299\\
108	-2.77519070985765\\
109	-2.50588708548022\\
110	-2.23148283405902\\
111	-1.95253236858293\\
112	-1.66959548106609\\
113	-1.38323668119019\\
114	-1.09402453567329\\
115	-0.802531008272954\\
116	-0.509330800336421\\
117	-0.215000691817044\\
118	0.0798811173202871\\
119	0.374735665377863\\
120	0.668983886959811\\
121	0.96204727083185\\
122	1.25334851767606\\
123	1.5423121978107\\
124	1.82836540894644\\
125	2.11093843405365\\
126	2.38946539941849\\
127	2.66338493297011\\
128	2.93214082296739\\
129	3.1951826771395\\
130	3.45196658238294\\
131	3.70195576512591\\
132	3.94462125248078\\
133	4.17944253431602\\
134	4.40590822639134\\
135	4.6235167347119\\
136	4.83177692127238\\
137	5.03020877137599\\
138	5.21834406273088\\
139	5.39572703654316\\
140	5.56191507084425\\
141	5.71647935631159\\
142	5.85900557486101\\
143	5.98909458131324\\
144	6.10636308845988\\
145	6.21044435587976\\
146	6.30098888288292\\
147	6.37766510598746\\
148	6.44016010136461\\
149	6.48818029271712\\
150	6.52145216508995\\
151	6.53972298514564\\
152	6.54276152847271\\
153	6.53035881453353\\
154	6.50232884989639\\
155	6.45850938043924\\
156	6.39876265325415\\
157	6.322976189028\\
158	6.23106356572082\\
159	6.12296521441371\\
160	5.99864922824907\\
161	5.85811218543954\\
162	5.70137998737906\\
163	5.52850871294707\\
164	5.339585490159\\
165	5.13472938637963\\
166	4.91409231838258\\
167	4.67785998360937\\
168	4.42625281405293\\
169	4.15952695426754\\
170	3.87797526508515\\
171	3.58192835470119\\
172	3.27175563887813\\
173	2.94786643210514\\
174	2.61071107164662\\
175	2.26078207650742\\
176	1.8986153434476\\
177	1.5247913822822\\
178	1.13993659281528\\
179	0.744724585870436\\
180	0.339877551002019\\
181	-0.0738323264041796\\
182	-0.495581395800563\\
183	-0.924493016940843\\
184	-1.35963597701753\\
185	-1.8000228462059\\
186	-2.24460826819146\\
187	-2.69228718209583\\
188	-3.14189297204752\\
189	-3.59219554046784\\
190	-4.04189930095742\\
191	-4.48964108647895\\
192	-4.93398796832863\\
193	-5.37343498118289\\
194	-5.80640274928641\\
195	-6.23123500862062\\
196	-6.64619601965496\\
197	-7.04946786503307\\
198	-7.43914762628948\\
199	-7.81324443341946\\
200	-8.16967638084407\\
201	-8.50626730301661\\
202	-8.82074340260916\\
203	-9.11072972389598\\
204	-9.37374646361482\\
205	-9.60720511123653\\
206	-9.80840441020721\\
207	-9.97452613134347\\
208	-10.1026306491631\\
209	-10.1896523115146\\
210	-10.2323945924342\\
211	-10.2275250177009\\
212	-10.1715698520878\\
213	-10.0609085368067\\
214	-9.89176786512439\\
215	-9.66021588358941\\
216	-9.36215550573376\\
217	-8.99331782452858\\
218	-8.5492551092471\\
219	-8.02533347174505\\
220	-7.4167251864895\\
221	-6.71840064796016\\
222	-5.92511994830995\\
223	-5.03142405739605\\
224	-4.03162558648874\\
225	-2.91979911611813\\
226	-1.68977106763973\\
227	-0.335109097175671\\
228	1.1508890103744\\
229	2.77520697056531\\
230	4.5451221762493\\
231	6.46821844749564\\
232	8.55239938120609\\
233	10.8059023282469\\
234	13.2373130271757\\
235	15.8555809249573\\
236	18.6700352164356\\
237	21.6904016357677\\
238	24.9268200345255\\
239	25\\
};
\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.419\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=3.14159265358979,
xtick={0,0.785398163397448,1.5707963267949,2.35619449019234,3.14159265358979},
xticklabels={{0},{\pi/4},{\pi/2},{3\pi/4},{\pi}},
xlabel={Frequency},
ymin=0,
ymax=60,
ylabel={$|\hat{u_{p}}|$},
axis background/.style={fill=white}
]
\addplot[ycomb,color=mycolor2,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
0	1.15709024584021e-07\\
0.0261799387799149	1.71952689886689e-12\\
0.0523598775598299	53.6778516506035\\
0.0785398163397448	3.95735520739582\\
0.10471975511966	11.8321756679723\\
0.130899693899575	15.0603804690969\\
0.15707963267949	15.3418778996868\\
0.183259571459405	14.6748037965499\\
0.20943951023932	13.7373492531235\\
0.235619449019234	12.7710816427013\\
0.261799387799149	11.8611932099932\\
0.287979326579064	11.0335619121899\\
0.314159265358979	10.2911023272224\\
0.340339204138894	9.62815652789295\\
0.366519142918809	9.03636865797536\\
0.392699081698724	8.50708148268149\\
0.418879020478639	8.03226350379021\\
0.445058959258554	7.60480660933879\\
0.471238898038469	7.2185578283561\\
0.497418836818384	6.86824578059892\\
0.523598775598299	6.54937295817441\\
0.549778714378214	6.25810463026349\\
0.575958653158129	5.99116676169483\\
0.602138591938044	5.74575698394643\\
0.628318530717959	5.51946897730747\\
0.654498469497873	5.31022912572711\\
0.680678408277788	5.11624381776605\\
0.706858347057703	4.93595572946632\\
0.733038285837618	4.76800757204315\\
0.759218224617533	4.61121199442505\\
0.785398163397448	4.46452654161108\\
0.811578102177363	4.32703276141835\\
0.837758040957278	4.19791871696559\\
0.863937979737193	4.07646429982104\\
0.890117918517108	3.96202885170748\\
0.916297857297023	3.85404069453344\\
0.942477796076938	3.75198824285733\\
0.968657734856853	3.6554124328987\\
0.994837673636768	3.56390025062557\\
1.02101761241668	3.47707918053874\\
1.0471975511966	3.39461242838655\\
1.07337748997651	3.3161947966651\\
1.09955742875643	3.24154911257697\\
1.12573736753634	3.17042312508731\\
1.15191730631626	3.10258680157939\\
1.17809724509617	3.03782996598201\\
1.20427718387609	2.97596022958962\\
1.230457122656	2.91680117351243\\
1.25663706143592	2.86019074807977\\
1.28281700021583	2.80597985982356\\
1.30899693899575	2.75403112108725\\
1.33517687777566	2.70421774099654\\
1.36135681655558	2.65642253962323\\
1.38753675533549	2.61053706977385\\
1.41371669411541	2.56646083302863\\
1.43989663289532	2.52410057850921\\
1.46607657167524	2.48336967442682\\
1.49225651045515	2.44418754379806\\
1.51843644923507	2.40647915685439\\
1.54461638801498	2.37017457364573\\
1.5707963267949	2.33520853117118\\
1.59697626557481	2.3015200700871\\
1.62315620435473	2.26905219665813\\
1.64933614313464	2.23775157614939\\
1.67551608191456	2.2075682543175\\
1.70169602069447	2.17845540405686\\
1.72787595947439	2.15036909460326\\
1.7540558982543	2.12326808099882\\
1.78023583703422	2.09711361178432\\
1.80641577581413	2.07186925311442\\
1.83259571459405	2.04750072769301\\
1.85877565337396	2.02397576710076\\
1.88495559215388	2.00126397624299\\
1.91113553093379	1.97933670878164\\
1.93731546971371	1.9581669525353\\
1.96349540849362	1.9377292239375\\
1.98967534727354	1.91799947073721\\
2.01585528605345	1.89895498220905\\
2.04203522483337	1.88057430621395\\
2.06821516361328	1.86283717251718\\
2.0943951023932	1.84572442182892\\
2.12057504117311	1.82921794008439\\
2.14675497995303	1.81330059752771\\
2.17293491873294	1.79795619220419\\
2.19911485751286	1.78316939750451\\
2.22529479629277	1.76892571343613\\
2.25147473507269	1.755211421328\\
2.2776546738526	1.742013541702\\
2.30383461263252	1.7293197950677\\
2.33001455141243	1.71711856541996\\
2.35619449019234	1.70539886623804\\
2.38237442897226	1.69415030880307\\
2.40855436775218	1.68336307266652\\
2.43473430653209	1.67302787811729\\
2.460914245312	1.6631359605082\\
2.48709418409192	1.65367904631457\\
2.51327412287183	1.64464933080885\\
2.53945406165175	1.63603945724481\\
2.56563400043166	1.62784249745448\\
2.59181393921158	1.62005193376875\\
2.61799387799149	1.61266164218054\\
2.64417381677141	1.60566587667634\\
2.67035375555132	1.59905925466812\\
2.69653369433124	1.59283674346369\\
2.72271363311115	1.5869936477187\\
2.74889357189107	1.5815255978191\\
2.77507351067098	1.57642853914634\\
2.8012534494509	1.57169872218274\\
2.82743338823081	1.56733269341842\\
2.85361332701073	1.563327287024\\
2.87979326579064	1.55967961725743\\
2.90597320457056	1.55638707157642\\
2.93215314335047	1.55344730443031\\
2.95833308213039	1.55085823170885\\
2.9845130209103	1.54861802582737\\
3.01069295969022	1.54672511143053\\
3.03687289847013	1.54517816169917\\
3.06305283725005	1.54397609524731\\
3.08923277602996	1.54311807359787\\
3.11541271480988	1.54260349922862\\
3.14159265358979	1.54243201418119\\
};
\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.419\fheight,
at={(0.54\fwidth,0.581\fheight)},
scale only axis,
xmin=0,
xmax=240,
xtick={  0,  60, 120, 180, 240},
xlabel={Time $(t)$},
ymin=-10,
ymax=10,
ylabel={$u_{f}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Filtered Control Profile}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	-7.88016738829945\\
1	-7.35819829850099\\
2	-6.86387983121967\\
3	-6.39594971496576\\
4	-5.95319941327661\\
5	-5.53447181658917\\
6	-5.13865903581436\\
7	-4.76470029314495\\
8	-4.411579905823\\
9	-4.07832535877913\\
10	-3.76400546223354\\
11	-3.46772859051912\\
12	-3.18864099854953\\
13	-2.92592521251101\\
14	-2.6787984915053\\
15	-2.44651135701375\\
16	-2.22834618718868\\
17	-2.02361587310841\\
18	-1.83166253425707\\
19	-1.65185629060935\\
20	-1.48359408881446\\
21	-1.3262985800826\\
22	-1.17941704748157\\
23	-1.04242038045085\\
24	-0.914802094436\\
25	-0.796077393637611\\
26	-0.685782274956103\\
27	-0.583472671297514\\
28	-0.488723632485173\\
29	-0.401128542098614\\
30	-0.32029836863428\\
31	-0.245860949452472\\
32	-0.17746030604198\\
33	-0.114755989197808\\
34	-0.0574224527687194\\
35	-0.00514845468991201\\
36	0.0423635159278457\\
37	0.0853977868275286\\
38	0.124226026877352\\
39	0.159107747658963\\
40	0.190290783399921\\
41	0.218011750233101\\
42	0.242496485722635\\
43	0.263960469554836\\
44	0.282609226253255\\
45	0.298638710739227\\
46	0.312235677523312\\
47	0.323578034278475\\
48	0.3328351805129\\
49	0.34016833202867\\
50	0.345730831822393\\
51	0.349668448054879\\
52	0.352119659689334\\
53	0.35321593037099\\
54	0.353081971095835\\
55	0.351835992191748\\
56	0.349589945112208\\
57	0.346449754520509\\
58	0.342515541121121\\
59	0.337881835674559\\
60	0.3326377846126\\
61	0.326867347652077\\
62	0.320649487787661\\
63	0.314058354026963\\
64	0.307163457214974\\
65	0.300029839279244\\
66	0.292718236212243\\
67	0.285285235093051\\
68	0.277783425436838\\
69	0.2702615451475\\
70	0.262764621336323\\
71	0.25533410625749\\
72	0.248008008599885\\
73	0.240821020363611\\
74	0.233804639539178\\
75	0.226987288797306\\
76	0.220394430387697\\
77	0.214048677435943\\
78	0.207969901819023\\
79	0.202175338791414\\
80	0.196679688525914\\
81	0.191495214725563\\
82	0.186631840455811\\
83	0.182097241339058\\
84	0.177896936247099\\
85	0.174034375620628\\
86	0.170511027538902\\
87	0.167326461656893\\
88	0.164478431121795\\
89	0.161962952575462\\
90	0.159774384344392\\
91	0.157905502914129\\
92	0.156347577780444\\
93	0.155090444765355\\
94	0.154122577881996\\
95	0.153431159828478\\
96	0.153002151187229\\
97	0.152820358402847\\
98	0.152869500608224\\
99	0.153132275365627\\
100	0.153590423386497\\
101	0.154224792291002\\
102	0.155015399465856\\
103	0.155941494076415\\
104	0.15698161828694\\
105	0.15811366774075\\
106	0.159314951350066\\
107	0.160562250443614\\
108	0.161831877318301\\
109	0.163099733239914\\
110	0.164341365936327\\
111	0.165532026625511\\
112	0.166646726619549\\
113	0.167660293544908\\
114	0.168547427218375\\
115	0.169282755217351\\
116	0.169840888182649\\
117	0.170196474891487\\
118	0.170324257138027\\
119	0.170199124458619\\
120	0.169796168738843\\
121	0.169090738739455\\
122	0.168058494578589\\
123	0.166675462207742\\
124	0.164918087919599\\
125	0.16276329292625\\
126	0.160188528046973\\
127	0.157171828545652\\
128	0.153691869158705\\
129	0.149728019355531\\
130	0.145260398874614\\
131	0.140269933579744\\
132	0.134738411682285\\
133	0.128648540376927\\
134	0.121984002940179\\
135	0.114729516342623\\
136	0.106870889428038\\
137	0.0983950817145656\\
138	0.0892902628755177\\
139	0.0795458729597255\\
140	0.0691526834141208\\
141	0.0581028589738922\\
142	0.0463900204885659\\
143	0.0340093087555278\\
144	0.0209574494356967\\
145	0.00723281912969451\\
146	-0.00716448730359265\\
147	-0.0222325881001764\\
148	-0.0379677445259807\\
149	-0.0543642892994467\\
150	-0.071414553403028\\
151	-0.0891087911800997\\
152	-0.107435103608819\\
153	-0.126379359639273\\
154	-0.145925115474782\\
155	-0.166053531672455\\
156	-0.186743287932105\\
157	-0.207970495436355\\
158	-0.229708606598112\\
159	-0.251928322064776\\
160	-0.274597494821224\\
161	-0.297681031226166\\
162	-0.321140788808476\\
163	-0.344935470641894\\
164	-0.369020516107839\\
165	-0.393347987847026\\
166	-0.417866454691163\\
167	-0.442520870356096\\
168	-0.467252447667518\\
169	-0.491998528079475\\
170	-0.516692446234757\\
171	-0.541263389304363\\
172	-0.565636250831055\\
173	-0.589731478789023\\
174	-0.613464917558403\\
175	-0.636747643499197\\
176	-0.659485793794642\\
177	-0.681580388218634\\
178	-0.702927143465867\\
179	-0.723416279666644\\
180	-0.742932318690793\\
181	-0.761353873826923\\
182	-0.778553430404182\\
183	-0.794397116903732\\
184	-0.808744466086376\\
185	-0.82144816564101\\
186	-0.832353797835894\\
187	-0.841299567630913\\
188	-0.84811601868432\\
189	-0.852625736661454\\
190	-0.854643039225852\\
191	-0.853973652064961\\
192	-0.850414370273003\\
193	-0.843752704382699\\
194	-0.833766510305302\\
195	-0.8202236024046\\
196	-0.802881348895355\\
197	-0.781486248719771\\
198	-0.755773489017115\\
199	-0.725466482261359\\
200	-0.690276382099672\\
201	-0.64990157688067\\
202	-0.604027159815353\\
203	-0.552324374665725\\
204	-0.49445003580585\\
205	-0.4300459214477\\
206	-0.358738138769362\\
207	-0.28013645962579\\
208	-0.193833625462521\\
209	-0.0994046199900665\\
210	0.00359409188865015\\
211	0.115625360473909\\
212	0.237172184635415\\
213	0.368738583871448\\
214	0.51085051086137\\
215	0.664056806393637\\
216	0.828930198636829\\
217	1.00606834881044\\
218	1.19609494540559\\
219	1.39966084920329\\
220	1.61744529143988\\
221	1.85015712757607\\
222	2.09853614923721\\
223	2.3633544570092\\
224	2.64541789689624\\
225	2.94556756337402\\
226	3.26468137210512\\
227	3.60367570552272\\
228	3.96350713463429\\
229	4.3451742205492\\
230	4.74971939939335\\
231	5.17823095444029\\
232	5.63184507946253\\
233	6.11174803748833\\
234	6.61917841933981\\
235	7.15542950652712\\
236	7.72185174328097\\
237	8.31985532272397\\
238	8.95091289240798\\
239	9.61656238468275\\
};
\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.419\fheight,
at={(0.54\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=3.14159265358979,
xtick={0,0.785398163397448,1.5707963267949,2.35619449019234,3.14159265358979},
xticklabels={{0},{\pi/4},{\pi/2},{3\pi/4},{\pi}},
xlabel={Frequency},
ymin=0,
ymax=10,
ylabel={$|\hat{u_{f}}|$},
axis background/.style={fill=white}
]
\addplot[ycomb,color=mycolor2,solid,mark=o,mark options={solid},forget plot] plot table[row sep=crcr] {%
0	2.55351295663786e-15\\
0.0261799387799149	1.55469940131673e-15\\
0.0523598775598299	5.38518414489471\\
0.0785398163397448	8.26525915400085\\
0.10471975511966	8.03540201520739\\
0.130899693899575	7.23843279255017\\
0.15707963267949	6.43471431720916\\
0.183259571459405	5.73601516680827\\
0.20943951023932	5.14954582565941\\
0.235619449019234	4.65966346631704\\
0.261799387799149	4.24837373124311\\
0.287979326579064	3.9001553993694\\
0.314159265358979	3.60260435125031\\
0.340339204138894	3.34603290703035\\
0.366519142918809	3.12290315700352\\
0.392699081698724	2.92732499354133\\
0.418879020478639	2.75466052004787\\
0.445058959258554	2.60122475299375\\
0.471238898038469	2.46406220584968\\
0.497418836818384	2.34078037650792\\
0.523598775598299	2.22942513439872\\
0.549778714378214	2.12838682033866\\
0.575958653158129	2.03632890778286\\
0.602138591938044	1.95213333023815\\
0.628318530717959	1.87485821038996\\
0.654498469497873	1.80370489312511\\
0.680678408277788	1.73799201774147\\
0.706858347057703	1.67713496126525\\
0.733038285837618	1.62062941437085\\
0.759218224617533	1.56803816279079\\
0.785398163397448	1.51898037452191\\
0.811578102177363	1.47312286052711\\
0.837758040957278	1.43017290082052\\
0.863937979737193	1.38987232068235\\
0.890117918517108	1.35199257171869\\
0.916297857297023	1.31633062559679\\
0.942477796076938	1.28270552890076\\
0.968657734856853	1.25095549882486\\
0.994837673636768	1.22093546366198\\
1.02101761241668	1.19251497095621\\
1.0471975511966	1.16557640103317\\
1.07337748997651	1.14001343534368\\
1.09955742875643	1.11572973836438\\
1.12573736753634	1.09263781923163\\
1.15191730631626	1.07065804524937\\
1.17809724509617	1.04971778422379\\
1.20427718387609	1.02975065647667\\
1.230457122656	1.01069588056496\\
1.25663706143592	0.992497699330367\\
1.28281700021583	0.975104875035839\\
1.30899693899575	0.958470244104019\\
1.33517687777566	0.942550323429042\\
1.36135681655558	0.927304961442712\\
1.38753675533549	0.912697028125244\\
1.41371669411541	0.898692138995235\\
1.43989663289532	0.885258408822705\\
1.46607657167524	0.87236623140652\\
1.49225651045515	0.859988082262456\\
1.51843644923507	0.848098341496142\\
1.54461638801498	0.836673134499069\\
1.5707963267949	0.825690188416011\\
1.59697626557481	0.815128702597493\\
1.62315620435473	0.804969231478175\\
1.64933614313464	0.795193578517482\\
1.67551608191456	0.785784700006972\\
1.70169602069447	0.776726617694358\\
1.72787595947439	0.768004339299792\\
1.7540558982543	0.759603786109186\\
1.78023583703422	0.751511726924177\\
1.80641577581413	0.743715717730964\\
1.83259571459405	0.73620404652244\\
1.85877565337396	0.728965682771097\\
1.88495559215388	0.721990231105548\\
1.91113553093379	0.715267888792028\\
1.93731546971371	0.708789406665027\\
1.96349540849362	0.702546053188818\\
1.98967534727354	0.696529581364905\\
2.01585528605345	0.690732198229841\\
2.04203522483337	0.685146536713882\\
2.06821516361328	0.679765629654083\\
2.0943951023932	0.674582885775905\\
2.12057504117311	0.669592067475832\\
2.14675497995303	0.6647872702536\\
2.17293491873294	0.660162903657343\\
2.19911485751286	0.655713673617868\\
2.22529479629277	0.651434566059963\\
2.25147473507269	0.647320831689058\\
2.2776546738526	0.643367971860936\\
2.30383461263252	0.639571725450624\\
2.33001455141243	0.635928056644138\\
2.35619449019234	0.632433143583675\\
2.38237442897226	0.629083367802914\\
2.40855436775218	0.625875304394746\\
2.43473430653209	0.62280571285876\\
2.460914245312	0.619871528580393\\
2.48709418409192	0.617069854897827\\
2.51327412287183	0.614397955716432\\
2.53945406165175	0.611853248634068\\
2.56563400043166	0.60943329854358\\
2.59181393921158	0.60713581168181\\
2.61799387799149	0.604958630096912\\
2.64417381677141	0.602899726508255\\
2.67035375555132	0.600957199535333\\
2.69653369433124	0.599129269274122\\
2.72271363311115	0.597414273201192\\
2.74889357189107	0.595810662387541\\
2.77507351067098	0.594316998005753\\
2.8012534494509	0.59293194811549\\
2.82743338823081	0.591654284713695\\
2.85361332701073	0.590482881037175\\
2.87979326579064	0.589416709106337\\
2.90597320457056	0.588454837500014\\
2.93215314335047	0.587596429352325\\
2.95833308213039	0.586840740563459\\
2.9845130209103	0.58618711821725\\
3.01069295969022	0.58563499919921\\
3.03687289847013	0.585183909009579\\
3.06305283725005	0.584833460766716\\
3.08923277602996	0.584583354396923\\
3.11541271480988	0.584433376007555\\
3.14159265358979	0.584383397440963\\
};
\end{axis}
\end{tikzpicture}%

==> figures/Ctrol.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.176\fwidth,
height=0.074\fheight,
at={(0.069\fwidth,0.323\fheight)},
scale only axis,
xmin=0,
xmax=2.4,
xtick={  0, 0.6, 1.2, 1.8, 2.4},
ymin=-0.184995346586165,
ymax=0.17907138735391,
ylabel={$x_{1}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={(A) For Freq PMP Control}
]
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0	-8.05665685039492e-18\\
0.01	-0.000122409618270636\\
0.02	-0.000512751216291304\\
0.03	-0.00115124813789936\\
0.04	-0.00201429902214911\\
0.05	-0.00308631693390892\\
0.06	-0.00434409928579726\\
0.07	-0.00577509834406688\\
0.08	-0.00735743891985581\\
0.09	-0.00908026673660224\\
0.1	-0.0109240242942003\\
0.11	-0.0128783408305606\\
0.12	-0.0149267075710516\\
0.13	-0.0170584432338574\\
0.14	-0.0192603364067789\\
0.15	-0.021521161938921\\
0.16	-0.0238307103828372\\
0.17	-0.0261775114459458\\
0.18	-0.0285536276418996\\
0.19	-0.0309479915337881\\
0.2	-0.0333540077299483\\
0.21	-0.0357617397135157\\
0.22	-0.0381650809301773\\
0.23	-0.0405557700998644\\
0.24	-0.0429276391520612\\
0.25	-0.0452742882441371\\
0.26	-0.0475893472852495\\
0.27	-0.0498680697063583\\
0.28	-0.0521041157700342\\
0.29	-0.0542938905595959\\
0.3	-0.0564315346204242\\
0.31	-0.0585140005605385\\
0.32	-0.0605363667312343\\
0.33	-0.0624956335717045\\
0.34	-0.0643880951051909\\
0.35	-0.0662105537232423\\
0.36	-0.0679605159652444\\
0.37	-0.0696346385206965\\
0.38	-0.0712313686273821\\
0.39	-0.0727475008692169\\
0.4	-0.0741819939308255\\
0.41	-0.0755321507481704\\
0.42	-0.0767970156325234\\
0.43	-0.0779746946979494\\
0.44	-0.0790640425442729\\
0.45	-0.0800640684789715\\
0.46	-0.0809733921559441\\
0.47	-0.0817917963580033\\
0.48	-0.082517838075868\\
0.49	-0.0831517702043499\\
0.5	-0.0836923834024602\\
0.51	-0.0841400430302312\\
0.52	-0.0844940603708946\\
0.53	-0.0847546342294404\\
0.54	-0.0849217541028846\\
0.55	-0.0849953465861647\\
0.56	-0.0849760460674156\\
0.57	-0.084863597137204\\
0.58	-0.0846590718123858\\
0.59	-0.0843622645139713\\
0.6	-0.0839743880433342\\
0.61	-0.0834955543809578\\
0.62	-0.0829268459857765\\
0.63	-0.0822688825259853\\
0.64	-0.0815224704484169\\
0.65	-0.0806887729192673\\
0.66	-0.0797683461724256\\
0.67	-0.0787627665454275\\
0.68	-0.0776725141271724\\
0.69	-0.0764993366111707\\
0.7	-0.0752438800605608\\
0.71	-0.0739078068990676\\
0.72	-0.0724921360550822\\
0.73	-0.0709982721014409\\
0.74	-0.0694276937543701\\
0.75	-0.0677815211230956\\
0.76	-0.066061626163028\\
0.77	-0.0642689657729785\\
0.78	-0.0624056141819573\\
0.79	-0.0604725774628979\\
0.8	-0.0584718945987102\\
0.81	-0.0564048334792999\\
0.82	-0.0542732078688486\\
0.83	-0.0520786725600694\\
0.84	-0.049822746053778\\
0.85	-0.0475074576505101\\
0.86	-0.0451341029321454\\
0.87	-0.0427049425761181\\
0.88	-0.0402212289521641\\
0.89	-0.0376852393963036\\
0.9	-0.0350983931245456\\
0.91	-0.0324627843662053\\
0.92	-0.029780152435522\\
0.93	-0.0270523022594448\\
0.94	-0.02428132751954\\
0.95	-0.0214687705678859\\
0.96	-0.0186169819156731\\
0.97	-0.015727386108659\\
0.98	-0.0128024018013577\\
0.99	-0.00984353645540967\\
1	-0.00685307381191711\\
1.01	-0.00383277744306169\\
1.02	-0.00078466011805451\\
1.03	0.00228918373830692\\
1.04	0.00538702828239889\\
1.05	0.00850650194042278\\
1.06	0.0116460578048307\\
1.07	0.0148032068434585\\
1.08	0.0179763954908348\\
1.09	0.0211632177524802\\
1.1	0.0243619274252701\\
1.11	0.0275703617673056\\
1.12	0.0307864721447248\\
1.13	0.0340083949632781\\
1.14	0.0372337905133502\\
1.15	0.0404610247157297\\
1.16	0.0436875946843922\\
1.17	0.0469119306149748\\
1.18	0.0501315589065118\\
1.19	0.0533447818185183\\
1.2	0.0565493340211225\\
1.21	0.0597432500050277\\
1.22	0.0629245659000964\\
1.23	0.0660910187971722\\
1.24	0.0692409164343553\\
1.25	0.0723717919228399\\
1.26	0.0754820846604078\\
1.27	0.0785693029238816\\
1.28	0.0816318256141213\\
1.29	0.0846673286824371\\
1.3	0.087673965528525\\
1.31	0.0906497076338154\\
1.32	0.0935924136343237\\
1.33	0.0965003618349393\\
1.34	0.0993711724205048\\
1.35	0.10220332074334\\
1.36	0.104994349126196\\
1.37	0.107742744166469\\
1.38	0.110446171094869\\
1.39	0.113102942531649\\
1.4	0.115711006480923\\
1.41	0.118268394135655\\
1.42	0.120773390112637\\
1.43	0.123223760761813\\
1.44	0.125618052763575\\
1.45	0.127953904310892\\
1.46	0.130229951298822\\
1.47	0.132443907372155\\
1.48	0.134594297473844\\
1.49	0.136679099843973\\
1.5	0.138696584466416\\
1.51	0.140645092120845\\
1.52	0.142522612010552\\
1.53	0.144327813634738\\
1.54	0.146058512568509\\
1.55	0.147713554377138\\
1.56	0.149290781694651\\
1.57	0.150789006922083\\
1.58	0.152206315317668\\
1.59	0.153541307491894\\
1.6	0.154792455256369\\
1.61	0.155958076377301\\
1.62	0.15703704245044\\
1.63	0.15802745985518\\
1.64	0.158928475875298\\
1.65	0.159738176915423\\
1.66	0.16045577455195\\
1.67	0.161079574140404\\
1.68	0.161608640723208\\
1.69	0.162041690950474\\
1.7	0.162377523929374\\
1.71	0.162615335579567\\
1.72	0.162753687755507\\
1.73	0.162792170321736\\
1.74	0.162729282647954\\
1.75	0.162564803550226\\
1.76	0.162297428764228\\
1.77	0.16192688622315\\
1.78	0.16145231209009\\
1.79	0.160873212036243\\
1.8	0.160189295308073\\
1.81	0.159399822552955\\
1.82	0.158505042830573\\
1.83	0.157504120720482\\
1.84	0.156397657871777\\
1.85	0.155184997363231\\
1.86	0.153866829101092\\
1.87	0.152442975060023\\
1.88	0.150913985518245\\
1.89	0.14928037231728\\
1.9	0.147542460381264\\
1.91	0.14570148873428\\
1.92	0.143757667522911\\
1.93	0.141712809821324\\
1.94	0.139567295275688\\
1.95	0.137323229151856\\
1.96	0.134981523767667\\
1.97	0.132544286105647\\
1.98	0.130013270332188\\
1.99	0.127390419506667\\
2	0.124678465587313\\
2.01	0.121879240313833\\
2.02	0.11899636026331\\
2.03	0.116031829180856\\
2.04	0.112989861129828\\
2.05	0.109873066193902\\
2.06	0.10668589420616\\
2.07	0.103431999867525\\
2.08	0.100115795078515\\
2.09	0.0967422606242274\\
2.1	0.0933157291698926\\
2.11	0.0898425212377818\\
2.12	0.0863271482392674\\
2.13	0.0827770042125441\\
2.14	0.0791972920603593\\
2.15	0.0755960349065618\\
2.16	0.0719797452204852\\
2.17	0.0683566400497726\\
2.18	0.0647350579658041\\
2.19	0.0611231941129734\\
2.2	0.0575314374331971\\
2.21	0.053968119977928\\
2.22	0.050445512509035\\
2.23	0.0469726543087952\\
2.24	0.0435631732574052\\
2.25	0.0402276906724188\\
2.26	0.0369804854632487\\
2.27	0.0338347139860213\\
2.28	0.0308046828077656\\
2.29	0.0279068382332644\\
2.3	0.0251552431804327\\
2.31	0.0225699563407527\\
2.32	0.0201650605611287\\
2.33	0.0179640079666852\\
2.34	0.0159817283546811\\
2.35	0.0142443691453805\\
2.36	0.0127689527627923\\
2.37	0.0115833682764778\\
2.38	0.0107081150870332\\
2.39	0.0101719360908925\\
2.4	0.0100000000000032\\
};

\end{axis}

\begin{axis}[%
width=0.176\fwidth,
height=0.074\fheight,
at={(0.301\fwidth,0.323\fheight)},
scale only axis,
xmin=0,
xmax=2.4,
xtick={  0, 0.6, 1.2, 1.8, 2.4},
ymin=-0.183761184675864,
ymax=2.21400486008238,
ylabel={$x_{1}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={(B) For Filtered Control}
]
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	-0.000122156388871611\\
0.02	-0.000510271264248668\\
0.03	-0.00114430580878835\\
0.04	-0.00200139368482476\\
0.05	-0.00306528589796212\\
0.06	-0.0043137655650374\\
0.07	-0.00573349714054661\\
0.08	-0.00730353659891291\\
0.09	-0.00901242870939611\\
0.1	-0.0108412047573311\\
0.11	-0.0127793206083766\\
0.12	-0.0148103454011648\\
0.13	-0.0169239366693944\\
0.14	-0.019106459778153\\
0.15	-0.0213474408538519\\
0.16	-0.0236359291549371\\
0.17	-0.0259613715328645\\
0.18	-0.0283150610979971\\
0.19	-0.0306867091703715\\
0.2	-0.0330692160130661\\
0.21	-0.0354530321992966\\
0.22	-0.0378320046736315\\
0.23	-0.0401977543853221\\
0.24	-0.0425445504540299\\
0.25	-0.0448654353801269\\
0.26	-0.0471548125559169\\
0.27	-0.0494071552165142\\
0.28	-0.0516169680587125\\
0.29	-0.053779943659252\\
0.3	-0.0558908508767794\\
0.31	-0.0579462566472066\\
0.32	-0.0599414448442962\\
0.33	-0.0618734941818852\\
0.34	-0.0637384267009671\\
0.35	-0.0655335563088557\\
0.36	-0.0672557533971967\\
0.37	-0.0689024356458086\\
0.38	-0.0704712874630801\\
0.39	-0.0719598457802299\\
0.4	-0.0733664544875112\\
0.41	-0.074688884686344\\
0.42	-0.0759259279524307\\
0.43	-0.077075731355478\\
0.44	-0.0781373383619525\\
0.45	-0.0791093726048712\\
0.46	-0.0799910052409593\\
0.47	-0.0807813560850319\\
0.48	-0.0814796916541731\\
0.49	-0.082085565246964\\
0.5	-0.0825983811519558\\
0.51	-0.0830180125683757\\
0.52	-0.0833440765373054\\
0.53	-0.0835766484712115\\
0.54	-0.0837156188994226\\
0.55	-0.0837611846758637\\
0.56	-0.0837135244364063\\
0.57	-0.0835729317715793\\
0.58	-0.0833398361066414\\
0.59	-0.0830146512141924\\
0.6	-0.0825979873143138\\
0.61	-0.082090421719039\\
0.62	-0.0814926755859574\\
0.63	-0.0808055192914589\\
0.64	-0.080029745237039\\
0.65	-0.0791663092977825\\
0.66	-0.0782160789622469\\
0.67	-0.0771801484159445\\
0.68	-0.0760594987721136\\
0.69	-0.074855294272884\\
0.7	-0.07356867659589\\
0.71	-0.0722008211014617\\
0.72	-0.070753054273813\\
0.73	-0.069226540626649\\
0.74	-0.0676227718648818\\
0.75	-0.0659429282720523\\
0.76	-0.0641886025647124\\
0.77	-0.0623610553198522\\
0.78	-0.0604618923496563\\
0.79	-0.0584925276597355\\
0.8	-0.0564545028324904\\
0.81	-0.0543494312478748\\
0.82	-0.0521787565970139\\
0.83	-0.0499442835990796\\
0.84	-0.0476473851675708\\
0.85	-0.0452899899020457\\
0.86	-0.0428734804126335\\
0.87	-0.0403998019999683\\
0.88	-0.0378704503244455\\
0.89	-0.0352872786799135\\
0.9	-0.0326519797056801\\
0.91	-0.0299662464035557\\
0.92	-0.0272319954992067\\
0.93	-0.0244507605279685\\
0.94	-0.0216246356449375\\
0.95	-0.0187550678503622\\
0.96	-0.0158442197914617\\
0.97	-0.0128935716535749\\
0.98	-0.009905220168044\\
0.99	-0.00688080018992007\\
1	-0.0038222314617818\\
1.01	-0.000731378809088002\\
1.02	0.00239006055179912\\
1.03	0.00553999500299577\\
1.04	0.0087169109543454\\
1.05	0.0119185751817982\\
1.06	0.0151435469547193\\
1.07	0.0183895910443046\\
1.08	0.0216551972224985\\
1.09	0.0249382731522783\\
1.1	0.0282371185981122\\
1.11	0.031549881777193\\
1.12	0.0348746204346092\\
1.13	0.0382097376696829\\
1.14	0.0415530877747334\\
1.15	0.0449032540297589\\
1.16	0.0482580051558726\\
1.17	0.0516159682706444\\
1.18	0.054974982834389\\
1.19	0.0583335724920205\\
1.2	0.0616897866263903\\
1.21	0.0650419424109188\\
1.22	0.0683883716001481\\
1.23	0.0717271655275527\\
1.24	0.0750569188954401\\
1.25	0.0783755701399045\\
1.26	0.0816818743579218\\
1.27	0.0849737571492586\\
1.28	0.0882499876918148\\
1.29	0.0915086362986109\\
1.3	0.0947483514516217\\
1.31	0.097967467678127\\
1.32	0.101164440183529\\
1.33	0.104337908332704\\
1.34	0.107486151018905\\
1.35	0.110608063005561\\
1.36	0.113701847646886\\
1.37	0.116766537761564\\
1.38	0.119800409625138\\
1.39	0.122802495571275\\
1.4	0.125771288431545\\
1.41	0.128705713778268\\
1.42	0.131604570745717\\
1.43	0.134466644403986\\
1.44	0.137291048544757\\
1.45	0.140076479083875\\
1.46	0.142822295063702\\
1.47	0.145527220773282\\
1.48	0.148190745723157\\
1.49	0.150811764105047\\
1.5	0.153389783753427\\
1.51	0.155923985551873\\
1.52	0.158413831214635\\
1.53	0.160858843657329\\
1.54	0.163258447066746\\
1.55	0.165612488921364\\
1.56	0.167920434537042\\
1.57	0.170182382745625\\
1.58	0.172397960069167\\
1.59	0.174567425249894\\
1.6	0.176690685645501\\
1.61	0.178768092624123\\
1.62	0.18079991549236\\
1.63	0.182786585669561\\
1.64	0.184728757459305\\
1.65	0.186626991950313\\
1.66	0.188482299036415\\
1.67	0.190295464263142\\
1.68	0.19206779820738\\
1.69	0.193800417878608\\
1.7	0.195494890078112\\
1.71	0.197152748375385\\
1.72	0.19877581121626\\
1.73	0.200366071203409\\
1.74	0.201925644534955\\
1.75	0.203456983719431\\
1.76	0.204962588049396\\
1.77	0.206445350574839\\
1.78	0.207908250794117\\
1.79	0.209354614023406\\
1.8	0.210787978708051\\
1.81	0.212212131756441\\
1.82	0.213631212662805\\
1.83	0.215049545922316\\
1.84	0.216471880394073\\
1.85	0.217903187700744\\
1.86	0.2193488241918\\
1.87	0.220814521975388\\
1.88	0.222306266910312\\
1.89	0.223830636309174\\
1.9	0.225394320030524\\
1.91	0.227004777833398\\
1.92	0.228669538805818\\
1.93	0.230396941206075\\
1.94	0.2321955305554\\
1.95	0.234074510847306\\
1.96	0.236043622641401\\
1.97	0.238112961414128\\
1.98	0.240293596518435\\
1.99	0.242596621864371\\
2	0.245034493689038\\
2.01	0.24761951015692\\
2.02	0.250365498852033\\
2.03	0.253286247189133\\
2.04	0.256396905460246\\
2.05	0.259713059568668\\
2.06	0.26325116964198\\
2.07	0.267028881059955\\
2.08	0.271064060044634\\
2.09	0.275376562149838\\
2.1	0.279985913369794\\
2.11	0.284914196549562\\
2.12	0.290183007692831\\
2.13	0.29581657315379\\
2.14	0.301839067545662\\
2.15	0.308276762525586\\
2.16	0.315156915794241\\
2.17	0.322507848634573\\
2.18	0.330360287489606\\
2.19	0.338744819245107\\
2.2	0.347695820416373\\
2.21	0.357246631584619\\
2.22	0.367435236599825\\
2.23	0.378298473070738\\
2.24	0.389877729249486\\
2.25	0.402214239322031\\
2.26	0.415352571049374\\
2.27	0.429339253068259\\
2.28	0.444221962537455\\
2.29	0.460053247972203\\
2.3	0.476884143300472\\
2.31	0.494773641255359\\
2.32	0.513776793236416\\
2.33	0.533959119136712\\
2.34	0.555380755442094\\
2.35	0.57811356022457\\
2.36	0.602224115720391\\
2.37	0.627790324681842\\
2.38	0.654886675977964\\
2.39	0.683596941320778\\
2.4	0.714004860082379\\
};
\end{axis}

\begin{axis}[%
width=0.176\fwidth,
height=0.074\fheight,
at={(0.069\fwidth,0.215\fheight)},
scale only axis,
xmin=0,
xmax=2.4,
xtick={  0, 0.6, 1.2, 1.8, 2.4},
ymin=-0.159895782709904,
ymax=0.0959931088596727,
ylabel={$x_{2}$},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	-0.0523598775598295\\
0.01	-0.0521980354170918\\
0.02	-0.0516722496384684\\
0.03	-0.050815464311752\\
0.04	-0.0496665752210943\\
0.05	-0.0482502042713249\\
0.06	-0.0466035410126016\\
0.07	-0.0447450868922164\\
0.08	-0.0427089478868214\\
0.09	-0.0405100101896689\\
0.1	-0.0381777840466576\\
0.11	-0.0357257855423274\\
0.12	-0.0331778355890489\\
0.13	-0.030547588445436\\
0.14	-0.0278528860973739\\
0.15	-0.0251080471537559\\
0.16	-0.0223255574356202\\
0.17	-0.0195199955406781\\
0.18	-0.0166998411366766\\
0.19	-0.013878913450869\\
0.2	-0.0110633631326036\\
0.21	-0.00826507903161044\\
0.22	-0.00548941515556453\\
0.23	-0.00274546121858013\\
0.24	-3.87760927083875e-05\\
0.25	0.0026246157362712\\
0.26	0.00523866167575624\\
0.27	0.0078000023533652\\
0.28	0.0103024505697528\\
0.29	0.0127444174062157\\
0.3	0.0151203207935206\\
0.31	0.0174292791805737\\
0.32	0.0196670751369796\\
0.33	0.0218326566200745\\
0.34	0.0239236283044799\\
0.35	0.0259383301556548\\
0.36	0.0278761698499307\\
0.37	0.0297349575678812\\
0.38	0.0315154287728952\\
0.39	0.0332153423372139\\
0.4	0.0348360201611309\\
0.41	0.0363758005277656\\
0.42	0.0378358594072197\\
0.43	0.0392156184738806\\
0.44	0.0405156359002986\\
0.45	0.0417365892993327\\
0.46	0.0428783437051631\\
0.47	0.0439426135340347\\
0.48	0.0449288699325796\\
0.49	0.0458393490696295\\
0.5	0.0466736415509659\\
0.51	0.0474338985769435\\
0.52	0.0481203287268478\\
0.53	0.0487345273469151\\
0.54	0.0492775987989971\\
0.55	0.0497504096548082\\
0.56	0.0501549114774006\\
0.57	0.0504914054681993\\
0.58	0.0507623443198289\\
0.59	0.050967870492165\\
0.6	0.0511104386508322\\
0.61	0.0511905010286133\\
0.62	0.051210059476769\\
0.63	0.0511702117827541\\
0.64	0.0510722673787173\\
0.65	0.0509180410800452\\
0.66	0.0507082042361534\\
0.67	0.0504450755104522\\
0.68	0.0501289966139524\\
0.69	0.0497623857999697\\
0.7	0.0493456801620142\\
0.71	0.048880967823152\\
0.72	0.0483691458140804\\
0.73	0.0478116863053207\\
0.74	0.0472101050892998\\
0.75	0.0465652225420525\\
0.76	0.0458790688611858\\
0.77	0.0451520299918388\\
0.78	0.0443863327598501\\
0.79	0.043582302002965\\
0.8	0.0427419633896257\\
0.81	0.0418659541897892\\
0.82	0.040955782367496\\
0.83	0.0400126208802521\\
0.84	0.0390373487118225\\
0.85	0.0380316619156534\\
0.86	0.036995942981209\\
0.87	0.0359321741731043\\
0.88	0.0348405577122461\\
0.89	0.0337230022584789\\
0.9	0.0325798977617895\\
0.91	0.0314127448381667\\
0.92	0.0302223915798088\\
0.93	0.0290097562302034\\
0.94	0.0277762113076542\\
0.95	0.0265221459171973\\
0.96	0.0252492971894081\\
0.97	0.0239577803987703\\
0.98	0.022649381062196\\
0.99	0.0213242916217902\\
1	0.0199840049298145\\
1.01	0.0186290942381271\\
1.02	0.0172605333151854\\
1.03	0.0158794109791788\\
1.04	0.01448616115422\\
1.05	0.0130823027109761\\
1.06	0.0116679212251394\\
1.07	0.0102446983377316\\
1.08	0.008812695638234\\
1.09	0.0073734202055321\\
1.1	0.00592723456147027\\
1.11	0.00447520281632497\\
1.12	0.00301818269577988\\
1.13	0.00155670562467328\\
1.14	9.21111239923559e-05\\
1.15	-0.00137547672799964\\
1.16	-0.00284444979710817\\
1.17	-0.00431480220851886\\
1.18	-0.00578498107079268\\
1.19	-0.00725476336606239\\
1.2	-0.00872295222323777\\
1.21	-0.010188861891451\\
1.22	-0.0116518052598586\\
1.23	-0.0131105770840787\\
1.24	-0.0145649428701036\\
1.25	-0.0160133319513077\\
1.26	-0.0174557165810095\\
1.27	-0.0188904615894379\\
1.28	-0.0203174105632292\\
1.29	-0.0217351875714337\\
1.3	-0.0231432185541134\\
1.31	-0.0245405996659078\\
1.32	-0.0259262141766453\\
1.33	-0.0272996432994222\\
1.34	-0.0286593176737671\\
1.35	-0.0300051089236136\\
1.36	-0.0313352636452391\\
1.37	-0.032649618773232\\
1.38	-0.0339465741364633\\
1.39	-0.0352256076871769\\
1.4	-0.0364855394763596\\
1.41	-0.0377252972534148\\
1.42	-0.0389442063759227\\
1.43	-0.0401406655059334\\
1.44	-0.0413143701445662\\
1.45	-0.0424634165639121\\
1.46	-0.0435875665410157\\
1.47	-0.0446849550903092\\
1.48	-0.0457550593167548\\
1.49	-0.0467963690553919\\
1.5	-0.0478078217516234\\
1.51	-0.0487884215719659\\
1.52	-0.0497365135573351\\
1.53	-0.0506515496183977\\
1.54	-0.0515314572238093\\
1.55	-0.0523758654898464\\
1.56	-0.0531826191293412\\
1.57	-0.0539511566537225\\
1.58	-0.054679600022581\\
1.59	-0.0553668814566744\\
1.6	-0.0560116370885074\\
1.61	-0.0566121611880892\\
1.62	-0.0571676166945626\\
1.63	-0.05767577217273\\
1.64	-0.058136094352796\\
1.65	-0.0585461436010016\\
1.66	-0.0589053175136451\\
1.67	-0.0592113668995543\\
1.68	-0.0594632479812238\\
1.69	-0.0596592205542533\\
1.7	-0.0597975836369717\\
1.71	-0.0598772111813834\\
1.72	-0.0598957827099036\\
1.73	-0.0598526285797841\\
1.74	-0.0597450966832637\\
1.75	-0.0595726107863948\\
1.76	-0.0593326189741037\\
1.77	-0.0590242156031176\\
1.78	-0.0586453553581353\\
1.79	-0.0581944976349696\\
1.8	-0.0576703192139858\\
1.81	-0.0570705937048915\\
1.82	-0.056394651226233\\
1.83	-0.0556398231946961\\
1.84	-0.0548057606802246\\
1.85	-0.053889812028509\\
1.86	-0.0528914850625778\\
1.87	-0.0518086488571408\\
1.88	-0.0506402667319017\\
1.89	-0.0493850796226712\\
1.9	-0.0480413493723154\\
1.91	-0.0466087430907628\\
1.92	-0.0450850014534618\\
1.93	-0.0434704466841318\\
1.94	-0.0417627773992924\\
1.95	-0.0399624805363371\\
1.96	-0.0380678283788505\\
1.97	-0.0360789689721609\\
1.98	-0.0339952732048532\\
1.99	-0.0318162624670498\\
2	-0.0295426364382016\\
2.01	-0.0271733784130086\\
2.02	-0.024710356957781\\
2.03	-0.0221525040059206\\
2.04	-0.0195023677550855\\
2.05	-0.0167595776144097\\
2.06	-0.0139267479421716\\
2.07	-0.0110049651484846\\
2.08	-0.00799645135540217\\
2.09	-0.00490424538521375\\
2.1	-0.00173012197105235\\
2.11	0.00152088580072507\\
2.12	0.00484698703428304\\
2.13	0.00824158587049865\\
2.14	0.0117019683360222\\
2.15	0.0152207054059024\\
2.16	0.0187930647578635\\
2.17	0.0224114895030947\\
2.18	0.0260682986386288\\
2.19	0.0297561271232263\\
2.2	0.0334639053592563\\
2.21	0.0371841266650429\\
2.22	0.0409025541224844\\
2.23	0.0446104878698727\\
2.24	0.0482913415490053\\
2.25	0.0519336340811451\\
2.26	0.0555195426934282\\
2.27	0.0590330662346402\\
2.28	0.0624560988685104\\
2.29	0.0657667008207088\\
2.3	0.0689468127813093\\
2.31	0.0719678571147772\\
2.32	0.0748112107442985\\
2.33	0.0774418619300409\\
2.34	0.0798390215386645\\
2.35	0.0819622405376682\\
2.36	0.0837862140151654\\
2.37	0.0852664584442093\\
2.38	0.086370531796734\\
2.39	0.0870511699579196\\
2.4	0.0872664625997024\\
};
\end{axis}

\begin{axis}[%
width=0.176\fwidth,
height=0.074\fheight,
at={(0.301\fwidth,0.215\fheight)},
scale only axis,
xmin=0,
xmax=2.4,
xtick={  0, 0.6, 1.2, 1.8, 2.4},
ymin=-14.4867100845379,
ymax=1.54638016895903,
ylabel={$x_{2}$},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	-0.0523598775598299\\
0.01	-0.0521984694509214\\
0.02	-0.0516765022024032\\
0.03	-0.0508273762363714\\
0.04	-0.0496887411735312\\
0.05	-0.048286372783365\\
0.06	-0.0466557962378873\\
0.07	-0.0448168931315597\\
0.08	-0.0428022086955992\\
0.09	-0.0406276987330864\\
0.1	-0.0383219086496995\\
0.11	-0.0358987001677354\\
0.12	-0.0333818132171294\\
0.13	-0.0307843780068745\\
0.14	-0.0281250220947924\\
0.15	-0.025416840694431\\
0.16	-0.0226736575762451\\
0.17	-0.0199085507862753\\
0.18	-0.0171313930955574\\
0.19	-0.014354747172136\\
0.2	-0.0115857093383683\\
0.21	-0.00883558981238842\\
0.22	-0.00610991040766335\\
0.23	-0.00341805413527472\\
0.24	-0.000764925572273799\\
0.25	0.00184239677481879\\
0.26	0.00439908393338612\\
0.27	0.00690033400013464\\
0.28	0.00934129770678981\\
0.29	0.0117190520959477\\
0.3	0.0140289749701139\\
0.31	0.0162694028632078\\
0.32	0.0184363454560634\\
0.33	0.0205287553134491\\
0.34	0.0225436370528148\\
0.35	0.0244800684697948\\
0.36	0.0263362234887081\\
0.37	0.0281110676283953\\
0.38	0.0298038750153904\\
0.39	0.0314135169808294\\
0.4	0.0329400963075049\\
0.41	0.0343825819008532\\
0.42	0.0357415385110298\\
0.43	0.0370162731834252\\
0.44	0.0382074758626721\\
0.45	0.0393149639697428\\
0.46	0.0403393406243738\\
0.47	0.0412809689622624\\
0.48	0.0421403123824263\\
0.49	0.042918175523614\\
0.5	0.0436149586057693\\
0.51	0.0442317175580435\\
0.52	0.0447689228410444\\
0.53	0.0452276853540643\\
0.54	0.0456086556128359\\
0.55	0.045912867114735\\
0.56	0.0461411817951168\\
0.57	0.0462945199356209\\
0.58	0.0463738976368534\\
0.59	0.0463801689590345\\
0.6	0.0463143911228046\\
0.61	0.0461774332159414\\
0.62	0.0459702808244907\\
0.63	0.0456938755971517\\
0.64	0.04534907034345\\
0.65	0.0449368731065744\\
0.66	0.0444580171895544\\
0.67	0.0439135027117554\\
0.68	0.0433040158938465\\
0.69	0.0426304381614683\\
0.7	0.0418934950798715\\
0.71	0.0410938541328045\\
0.72	0.0402323272787827\\
0.73	0.0393093356494449\\
0.74	0.0383257489766113\\
0.75	0.0372817922850629\\
0.76	0.0361782873550557\\
0.77	0.03501537764353\\
0.78	0.0337936899241418\\
0.79	0.0325134146487061\\
0.8	0.0311748539087462\\
0.81	0.0297783263205304\\
0.82	0.0283237536114923\\
0.83	0.0268115703619707\\
0.84	0.0252413655077487\\
0.85	0.0236135746303866\\
0.86	0.0219275919313895\\
0.87	0.0201836699672613\\
0.88	0.0183811844465503\\
0.89	0.0165200171922469\\
0.9	0.014599667279261\\
0.91	0.0126195262272748\\
0.92	0.0105792597951844\\
0.93	0.00847776685668903\\
0.94	0.00631479551556218\\
0.95	0.00408887193692839\\
0.96	0.00179963416794377\\
0.97	-0.000554565589438153\\
0.98	-0.00297443682029981\\
0.99	-0.00546160098530744\\
1	-0.00801731411286235\\
1.01	-0.0106430517440893\\
1.02	-0.0133407047867298\\
1.03	-0.016111619457419\\
1.04	-0.018958266929731\\
1.05	-0.0218820230437368\\
1.06	-0.0248857633478996\\
1.07	-0.027971147459493\\
1.08	-0.0311412272982986\\
1.09	-0.0343982115937764\\
1.1	-0.0377451402547063\\
1.11	-0.0411849577861416\\
1.12	-0.0447206234469096\\
1.13	-0.0483558638265537\\
1.14	-0.052093646671893\\
1.15	-0.0559383770524219\\
1.16	-0.0598932590295661\\
1.17	-0.063963169789974\\
1.18	-0.0681518463935042\\
1.19	-0.0724644161078868\\
1.2	-0.0769054195837904\\
1.21	-0.0814800914612642\\
1.22	-0.0861939357530614\\
1.23	-0.0910522987689403\\
1.24	-0.0960616540626989\\
1.25	-0.101227626121422\\
1.26	-0.106557525950941\\
1.27	-0.11205754212144\\
1.28	-0.117735620573826\\
1.29	-0.123598834609498\\
1.3	-0.129655587335195\\
1.31	-0.135914097432713\\
1.32	-0.142383159422033\\
1.33	-0.149072268520752\\
1.34	-0.155990704293416\\
1.35	-0.16314922150756\\
1.36	-0.170557828505632\\
1.37	-0.178228413020994\\
1.38	-0.18617204470949\\
1.39	-0.194401588757298\\
1.4	-0.202929508138705\\
1.41	-0.21176955335595\\
1.42	-0.220935828819653\\
1.43	-0.230443011358052\\
1.44	-0.240306964705688\\
1.45	-0.250543488517196\\
1.46	-0.261170200596435\\
1.47	-0.272204343921415\\
1.48	-0.283665218418397\\
1.49	-0.295571883601054\\
1.5	-0.307945266203617\\
1.51	-0.320806585766459\\
1.52	-0.334178435517027\\
1.53	-0.348084447081733\\
1.54	-0.36254905954157\\
1.55	-0.377598459080031\\
1.56	-0.393259245948466\\
1.57	-0.409560224459108\\
1.58	-0.426530559729388\\
1.59	-0.444201724724229\\
1.6	-0.462605871404035\\
1.61	-0.481777253238252\\
1.62	-0.501751385859469\\
1.63	-0.522565530671947\\
1.64	-0.544258867142573\\
1.65	-0.566872022519755\\
1.66	-0.590448075385324\\
1.67	-0.615031480322397\\
1.68	-0.640669433997862\\
1.69	-0.667410729428169\\
1.7	-0.695306948238261\\
1.71	-0.724411726824689\\
1.72	-0.754781399838759\\
1.73	-0.786474913348417\\
1.74	-0.819553845949469\\
1.75	-0.854082886044816\\
1.76	-0.8901294537462\\
1.77	-0.927764419026572\\
1.78	-0.967061704429352\\
1.79	-1.00809886492014\\
1.8	-1.05095700220058\\
1.81	-1.09572097358139\\
1.82	-1.14247972566073\\
1.83	-1.19132616963575\\
1.84	-1.24235776158002\\
1.85	-1.29567633499054\\
1.86	-1.35138856468183\\
1.87	-1.40960614645426\\
1.88	-1.47044579215293\\
1.89	-1.53403002205917\\
1.9	-1.60048656783046\\
1.91	-1.6699497330941\\
1.92	-1.74255943787687\\
1.93	-1.81846274292381\\
1.94	-1.89781308659831\\
1.95	-1.98077133907282\\
1.96	-2.06750588743183\\
1.97	-2.15819263216332\\
1.98	-2.25301636996292\\
1.99	-2.35216950404723\\
2	-2.45585468955368\\
2.01	-2.56428259736268\\
2.02	-2.67767519253137\\
2.03	-2.79626344905323\\
2.04	-2.92029017776827\\
2.05	-3.05000888047125\\
2.06	-3.18568496551361\\
2.07	-3.3275967662762\\
2.08	-3.47603439668753\\
2.09	-3.63130331370864\\
2.1	-3.79372090015165\\
2.11	-3.96362199375075\\
2.12	-4.1413542809711\\
2.13	-4.3272842772308\\
2.14	-4.52179339852979\\
2.15	-4.72528234307161\\
2.16	-4.93816991898405\\
2.17	-5.16089394318692\\
2.18	-5.39391434192668\\
2.19	-5.63770962894413\\
2.2	-5.89278451693245\\
2.21	-6.15966256700325\\
2.22	-6.43889688302008\\
2.23	-6.73106119674003\\
2.24	-7.03676068432574\\
2.25	-7.35662500646817\\
2.26	-7.69131543952088\\
2.27	-8.0415237308569\\
2.28	-8.40797197122009\\
2.29	-8.79142029758971\\
2.3	-9.1926573345846\\
2.31	-9.61251787845416\\
2.32	-10.0518640207063\\
2.33	-10.5116114302091\\
2.34	-10.9927038490854\\
2.35	-11.4961441453234\\
2.36	-12.0229670037435\\
2.37	-12.5742692732092\\
2.38	-13.1511867090222\\
2.39	-13.7549178193645\\
2.4	-14.3867100845379\\
};
\end{axis}

\begin{axis}[%
width=0.176\fwidth,
height=0.074\fheight,
at={(0.069\fwidth,0.108\fheight)},
scale only axis,
xmin=0,
xmax=2.4,
xtick={  0, 0.6, 1.2, 1.8, 2.4},
ymin=-0.462335887919903,
ymax=0.355062574374578,
ylabel={$x_{3}$},
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	4.2729073804602e-17\\
0.01	-0.0244817665787032\\
0.02	-0.0535869180981322\\
0.03	-0.0741134831168719\\
0.04	-0.0984981287851326\\
0.05	-0.115907417053485\\
0.06	-0.135651357366747\\
0.07	-0.150551168498545\\
0.08	-0.165919943178316\\
0.09	-0.178648918199851\\
0.1	-0.19010612674325\\
0.11	-0.200760921323748\\
0.12	-0.20891636019922\\
0.13	-0.217434837100505\\
0.14	-0.222948011417293\\
0.15	-0.229221383247452\\
0.16	-0.232692697201822\\
0.17	-0.236671941448429\\
0.18	-0.238555780437049\\
0.19	-0.240321487806924\\
0.2	-0.240886253504087\\
0.21	-0.240664632641276\\
0.22	-0.240008073984928\\
0.23	-0.23813419323949\\
0.24	-0.236243994917222\\
0.25	-0.23309015310143\\
0.26	-0.229925909515036\\
0.27	-0.225822761219155\\
0.28	-0.221390551696454\\
0.29	-0.216568418257179\\
0.3	-0.210964314143884\\
0.31	-0.205532687621905\\
0.32	-0.198944265216876\\
0.33	-0.192912701090985\\
0.34	-0.185583104958976\\
0.35	-0.178911989366297\\
0.36	-0.171083725089782\\
0.37	-0.163743921053557\\
0.38	-0.1556051231581\\
0.39	-0.147624218978192\\
0.4	-0.139277167241692\\
0.41	-0.130756844798531\\
0.42	-0.12221865494165\\
0.43	-0.113319558991776\\
0.44	-0.104552283078191\\
0.45	-0.0954550559632632\\
0.46	-0.0864117051965907\\
0.47	-0.0772710393682782\\
0.48	-0.0679390870726232\\
0.49	-0.0588489977108279\\
0.5	-0.049275186453057\\
0.51	-0.040258158089038\\
0.52	-0.0305466209628479\\
0.53	-0.0215693363409932\\
0.54	-0.0118557205728369\\
0.55	-0.00286373611111956\\
0.56	0.00672298083641708\\
0.57	0.0157660625086878\\
0.58	0.0251383602000562\\
0.59	0.0342225660570545\\
0.6	0.0433522950206854\\
0.61	0.0524141057141903\\
0.62	0.061327340877327\\
0.63	0.0702652138678355\\
0.64	0.0790171605525459\\
0.65	0.0877223955512835\\
0.66	0.0963630947094307\\
0.67	0.104753061123121\\
0.68	0.113297736439337\\
0.69	0.121338169430631\\
0.7	0.1297536193628\\
0.71	0.137461579258981\\
0.72	0.145673225433543\\
0.73	0.153100286237647\\
0.74	0.161016169229628\\
0.75	0.16821922351317\\
0.76	0.175760697719188\\
0.77	0.182772383659768\\
0.78	0.189898999648174\\
0.79	0.196709476485044\\
0.8	0.203428289593267\\
0.81	0.209985188447882\\
0.82	0.216341246884467\\
0.83	0.222567184385226\\
0.84	0.228619541893973\\
0.85	0.234439617416948\\
0.86	0.240232855146291\\
0.87	0.245600797535157\\
0.88	0.251143552755768\\
0.89	0.25605603601809\\
0.9	0.261314933974889\\
0.91	0.265808584334298\\
0.92	0.270719601800096\\
0.93	0.274852281822843\\
0.94	0.279344545102228\\
0.95	0.283168768291736\\
0.96	0.287190914622177\\
0.97	0.290730237894685\\
0.98	0.294268643829122\\
0.99	0.297506478623511\\
1	0.300588131968552\\
1.01	0.303473251983923\\
1.02	0.306152350072865\\
1.03	0.308618583491716\\
1.04	0.310952511065386\\
1.05	0.312944430191689\\
1.06	0.314968970965951\\
1.07	0.316463088736818\\
1.08	0.318176905982707\\
1.09	0.31918983514587\\
1.1	0.320554396674312\\
1.11	0.321134791424848\\
1.12	0.322089608826022\\
1.13	0.322297299351532\\
1.14	0.322784158522343\\
1.15	0.322665045221728\\
1.16	0.322651314790692\\
1.17	0.322218247848993\\
1.18	0.321709789982924\\
1.19	0.320937177189189\\
1.2	0.31997565038406\\
1.21	0.318809934835718\\
1.22	0.317455632678637\\
1.23	0.31583733439521\\
1.24	0.314144576859664\\
1.25	0.312032903032728\\
1.26	0.310028017747328\\
1.27	0.307418006465677\\
1.28	0.305088888865662\\
1.29	0.302014079782327\\
1.3	0.299315625704349\\
1.31	0.295835127418586\\
1.32	0.292708383061238\\
1.33	0.288883559572207\\
1.34	0.285280836944761\\
1.35	0.281151094026842\\
1.36	0.277056825346593\\
1.37	0.27262440677615\\
1.38	0.268063178750652\\
1.39	0.263293284466027\\
1.4	0.258321655241245\\
1.41	0.253157997660971\\
1.42	0.2478432901131\\
1.43	0.242232901907764\\
1.44	0.236627525765901\\
1.45	0.230544779710743\\
1.46	0.224666572752448\\
1.47	0.218126564567582\\
1.48	0.211953331127657\\
1.49	0.205008984185756\\
1.5	0.198489729264503\\
1.51	0.191213552915262\\
1.52	0.184292120606334\\
1.53	0.17674985662397\\
1.54	0.169391524848747\\
1.55	0.161618381530523\\
1.56	0.153828567545153\\
1.57	0.145817906289804\\
1.58	0.137645140060495\\
1.59	0.129354598511508\\
1.6	0.120876193313258\\
1.61	0.112249201654128\\
1.62	0.103545113205225\\
1.63	0.0945393968626414\\
1.64	0.085664758269725\\
1.65	0.0762763277499345\\
1.66	0.067243991389661\\
1.67	0.0575166427783942\\
1.68	0.0482972965457157\\
1.69	0.0383132926307135\\
1.7	0.028853747225967\\
1.71	0.0187089420316676\\
1.72	0.0089617487549414\\
1.73	-0.0012650725994893\\
1.74	-0.0113124053914027\\
1.75	-0.0215834589955044\\
1.76	-0.0318916514322457\\
1.77	-0.0422171202322998\\
1.78	-0.0526980815387289\\
1.79	-0.0631224216122584\\
1.8	-0.0736615335011247\\
1.81	-0.0842337489204549\\
1.82	-0.094723051666372\\
1.83	-0.105462350992582\\
1.84	-0.115831333159139\\
1.85	-0.126702009088484\\
1.86	-0.136933026667986\\
1.87	-0.147839293079835\\
1.88	-0.157960276960789\\
1.89	-0.168764156970474\\
1.9	-0.178820178691997\\
1.91	-0.189376237340218\\
1.92	-0.199390247892577\\
1.93	-0.209583681374493\\
1.94	-0.219521772532919\\
1.95	-0.229294150966136\\
1.96	-0.239049779423261\\
1.97	-0.248400766608009\\
1.98	-0.257805556617953\\
1.99	-0.266767939687735\\
2	-0.275626332402583\\
2.01	-0.284222371495799\\
2.02	-0.292357448672948\\
2.03	-0.300552733415142\\
2.04	-0.307845007253269\\
2.05	-0.315518258283658\\
2.06	-0.321920584228475\\
2.07	-0.328862868480739\\
2.08	-0.334382837952275\\
2.09	-0.340328934926583\\
2.1	-0.344982392334874\\
2.11	-0.349664358654067\\
2.12	-0.353415544256988\\
2.13	-0.356618687156974\\
2.14	-0.359329287181543\\
2.15	-0.360927802003619\\
2.16	-0.362335887919903\\
2.17	-0.362290998551526\\
2.18	-0.362031340819198\\
2.19	-0.360347427463792\\
2.2	-0.358009952949079\\
2.21	-0.354659622209841\\
2.22	-0.349867978339894\\
2.23	-0.344709762315205\\
2.24	-0.337192543184686\\
2.25	-0.329910009350016\\
2.26	-0.319537025468749\\
2.27	-0.309623145604033\\
2.28	-0.296388871209926\\
2.29	-0.283185648707984\\
2.3	-0.267138801155099\\
2.31	-0.2499237710545\\
2.32	-0.231060330533606\\
2.33	-0.209154838019729\\
2.34	-0.187305361527398\\
2.35	-0.160170393200582\\
2.36	-0.134916291901594\\
2.37	-0.102203566464337\\
2.38	-0.0728493830839604\\
2.39	-0.0343881736960475\\
2.4	1.47136827118983e-14\\
};
\end{axis}

\begin{axis}[%
width=0.176\fwidth,
height=0.074\fheight,
at={(0.301\fwidth,0.108\fheight)},
scale only axis,
xmin=0,
xmax=2.4,
xtick={  0, 0.6, 1.2, 1.8, 2.4},
ymin=-0.3384512414621,
ymax=4.62674940201275,
ylabel={$x_{3}$},
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	-0.0244311206946894\\
0.02	-0.053192218054119\\
0.03	-0.0736156968367881\\
0.04	-0.0978032996210917\\
0.05	-0.114977087174056\\
0.06	-0.134721124339029\\
0.07	-0.149227878853899\\
0.08	-0.164782972132136\\
0.09	-0.176998715620484\\
0.1	-0.188759980472873\\
0.11	-0.19886689153867\\
0.12	-0.207341945781742\\
0.13	-0.215380326111454\\
0.14	-0.221128449089212\\
0.15	-0.227071999429932\\
0.16	-0.230629987531395\\
0.17	-0.234462850467846\\
0.18	-0.236279476394638\\
0.19	-0.238054555897697\\
0.2	-0.2384512414621\\
0.21	-0.238316405712169\\
0.22	-0.237482473587132\\
0.23	-0.235671816380317\\
0.24	-0.233691689106585\\
0.25	-0.230489535044549\\
0.26	-0.227390060115382\\
0.27	-0.223082563353436\\
0.28	-0.218884001726359\\
0.29	-0.213715030407009\\
0.3	-0.208470220633305\\
0.31	-0.202614641095755\\
0.32	-0.196426595707673\\
0.33	-0.189986756027072\\
0.34	-0.183003117932033\\
0.35	-0.176026050519253\\
0.36	-0.168416496511402\\
0.37	-0.160922952949174\\
0.38	-0.152850288916815\\
0.39	-0.144864120474361\\
0.4	-0.136460241487185\\
0.41	-0.128028286167547\\
0.42	-0.119382725661068\\
0.43	-0.110580182259163\\
0.44	-0.101743314335851\\
0.45	-0.0926654999666942\\
0.46	-0.0836628598703631\\
0.47	-0.0744090134246076\\
0.48	-0.0652596724574669\\
0.49	-0.0559164910133224\\
0.5	-0.0466480045716749\\
0.51	-0.0372794669594622\\
0.52	-0.0279343876654261\\
0.53	-0.0185809346521925\\
0.54	-0.00921396222218815\\
0.55	0.000100119377534262\\
0.56	0.00943136239672594\\
0.57	0.0186867258088831\\
0.58	0.027932081346633\\
0.59	0.0371046898426563\\
0.6	0.0462279994506568\\
0.61	0.0552851444838312\\
0.62	0.0642642212605612\\
0.63	0.0731672895789473\\
0.64	0.0819878848788327\\
0.65	0.090699777024161\\
0.66	0.099346872929416\\
0.67	0.107839927695563\\
0.68	0.11629079840576\\
0.69	0.124551005474858\\
0.7	0.132773537477615\\
0.71	0.140798673706579\\
0.72	0.148755905868988\\
0.73	0.156548140112952\\
0.74	0.16420702955033\\
0.75	0.171763206393715\\
0.76	0.179103552850746\\
0.77	0.186407611679087\\
0.78	0.193426798210471\\
0.79	0.200448051741194\\
0.8	0.207158925706015\\
0.81	0.213857498709814\\
0.82	0.220279638307816\\
0.83	0.226617264218641\\
0.84	0.232764823322353\\
0.85	0.238716728786038\\
0.86	0.24458776534305\\
0.87	0.250150613498194\\
0.88	0.255722514692479\\
0.89	0.260914709720565\\
0.9	0.266148078142553\\
0.91	0.271001679685102\\
0.92	0.275851698413103\\
0.93	0.280398598884497\\
0.94	0.284829784506531\\
0.95	0.289087288193435\\
0.96	0.293085946224941\\
0.97	0.297047412534465\\
0.98	0.300626730297199\\
0.99	0.304261222272802\\
1	0.30745660046268\\
1.01	0.310718122855176\\
1.02	0.313574067430042\\
1.03	0.316417263102476\\
1.04	0.318970497558818\\
1.05	0.321367048912153\\
1.06	0.323632141638599\\
1.07	0.325581652563905\\
1.08	0.327544700174617\\
1.09	0.329075753525352\\
1.1	0.330698751826072\\
1.11	0.331859461137028\\
1.12	0.333094005963078\\
1.13	0.333935347724766\\
1.14	0.334740751013638\\
1.15	0.335298758937441\\
1.16	0.33565791109851\\
1.17	0.335941348854117\\
1.18	0.33586840313941\\
1.19	0.335856572550374\\
1.2	0.335393517970005\\
1.21	0.335045122878021\\
1.22	0.334248436033604\\
1.23	0.333518309349557\\
1.24	0.33244057931833\\
1.25	0.331298145231813\\
1.26	0.329971448249313\\
1.27	0.328414144964395\\
1.28	0.326841293641537\\
1.29	0.324898069510008\\
1.3	0.323054921897098\\
1.31	0.320778624098819\\
1.32	0.318626524337742\\
1.33	0.316078122296471\\
1.34	0.313581810269282\\
1.35	0.310812383056844\\
1.36	0.307956755766289\\
1.37	0.304993912091991\\
1.38	0.301793559921187\\
1.39	0.29863720021651\\
1.4	0.295135440223867\\
1.41	0.291764211000524\\
1.42	0.288022307950513\\
1.43	0.284408109986702\\
1.44	0.280488997290207\\
1.45	0.276614003650253\\
1.46	0.272566731330875\\
1.47	0.268436622609663\\
1.48	0.264287283200675\\
1.49	0.259936046666103\\
1.5	0.255688304295508\\
1.51	0.251173284450603\\
1.52	0.246817916142461\\
1.53	0.242207523949637\\
1.54	0.237737027695042\\
1.55	0.233096178469783\\
1.56	0.228518785859926\\
1.57	0.223897751767457\\
1.58	0.21924571130433\\
1.59	0.21467647575572\\
1.6	0.21000596218108\\
1.61	0.20550705273536\\
1.62	0.200890462795065\\
1.63	0.196477893968714\\
1.64	0.191992232898248\\
1.65	0.187691944970725\\
1.66	0.183408335720901\\
1.67	0.179265228198631\\
1.68	0.175243812073226\\
1.69	0.17132418685045\\
1.7	0.167616214157125\\
1.71	0.164003392516256\\
1.72	0.160659199096365\\
1.73	0.157444996691268\\
1.74	0.154524141756569\\
1.75	0.151800548597142\\
1.76	0.149379661427235\\
1.77	0.147234794996246\\
1.78	0.145409928273554\\
1.79	0.143930252071594\\
1.8	0.142813207343995\\
1.81	0.14209105170928\\
1.82	0.141802051344014\\
1.83	0.141944947321392\\
1.84	0.142605877603613\\
1.85	0.143743265896691\\
1.86	0.145475639592921\\
1.87	0.147759633511653\\
1.88	0.150689369310435\\
1.89	0.154289026581176\\
1.9	0.158556943851902\\
1.91	0.163648771291879\\
1.92	0.169422737875703\\
1.93	0.176182454242673\\
1.94	0.18366578063347\\
1.95	0.192266554408457\\
1.96	0.201698273153878\\
1.97	0.212318426113927\\
1.98	0.223964321105838\\
1.99	0.236803569699296\\
2	0.250941043391484\\
2.01	0.266240272699668\\
2.02	0.283143621524359\\
2.03	0.301200719264691\\
2.04	0.321134515190264\\
2.05	0.342309218604414\\
2.06	0.36553546465375\\
2.07	0.390239708930395\\
2.08	0.417039667244122\\
2.09	0.445715526828589\\
2.1	0.476421203032856\\
2.11	0.509514176440119\\
2.12	0.544539630586235\\
2.13	0.582478463060269\\
2.14	0.622339479823432\\
2.15	0.665533282175356\\
2.16	0.710846543477842\\
2.17	0.759705301639348\\
2.18	0.811164619723562\\
2.19	0.866141528141847\\
2.2	0.924476980124556\\
2.21	0.986122865196204\\
2.22	1.05205598178655\\
2.23	1.12107034737065\\
2.24	1.19528207879702\\
2.25	1.27254434511834\\
2.26	1.35567067569658\\
2.27	1.44223983857938\\
2.28	1.53490275003579\\
2.29	1.63198288711865\\
2.3	1.73485386024517\\
2.31	1.84373391146722\\
2.32	1.95761659411817\\
2.33	2.07960208444846\\
2.34	2.20551367172641\\
2.35	2.34187233292252\\
2.36	2.48110217112078\\
2.37	2.63304304779891\\
2.38	2.78717267002228\\
2.39	2.95586968610582\\
2.4	3.12674940201275\\
};
\end{axis}

\begin{axis}[%
width=0.176\fwidth,
height=0.074\fheight,
at={(0.069\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=2.4,
xtick={  0, 0.6, 1.2, 1.8, 2.4},
xlabel={Time $(t)$},
ymin=-0.247107524027648,
ymax=0.40968755861719,
ylabel={$x_{4}$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	-1.09733959693393e-17\\
0.01	0.03240770379853\\
0.02	0.0728030155825396\\
0.03	0.0986207645164922\\
0.04	0.131234787909896\\
0.05	0.152127301899573\\
0.06	0.177301484187455\\
0.07	0.194493031930046\\
0.08	0.212844363872594\\
0.09	0.227058055127593\\
0.1	0.239506013597973\\
0.11	0.251015848442471\\
0.12	0.258698644993266\\
0.13	0.267476936845458\\
0.14	0.271590668812158\\
0.15	0.277504514733425\\
0.16	0.279120655524415\\
0.17	0.282118077850032\\
0.18	0.282038007535002\\
0.19	0.282270964527128\\
0.2	0.280960549625727\\
0.21	0.278815252550495\\
0.22	0.276433822763564\\
0.23	0.272470256782186\\
0.24	0.268976815386472\\
0.25	0.263808171734251\\
0.26	0.259103960755696\\
0.27	0.253263367068059\\
0.28	0.247321484650622\\
0.29	0.241163083141777\\
0.3	0.234104613839998\\
0.31	0.227769881152516\\
0.32	0.219867838902945\\
0.33	0.213322650919025\\
0.34	0.204941548361364\\
0.35	0.198064277481621\\
0.36	0.189564788500314\\
0.37	0.182249467114166\\
0.38	0.173897188518371\\
0.39	0.166133574020522\\
0.4	0.158045795233581\\
0.41	0.149949815946067\\
0.42	0.14209732540087\\
0.43	0.133885718915454\\
0.44	0.126144922129817\\
0.45	0.118068929855729\\
0.46	0.110301173838969\\
0.47	0.102568188464786\\
0.48	0.0946946929476585\\
0.49	0.0874090679725136\\
0.5	0.0794537469786415\\
0.51	0.0725984663427151\\
0.52	0.0646849535757336\\
0.53	0.0581488113406135\\
0.54	0.0504563044066801\\
0.55	0.0440935139428938\\
0.56	0.0367914811799814\\
0.57	0.0304889533842828\\
0.58	0.0236776263081847\\
0.59	0.0174036200305043\\
0.6	0.0110833758580551\\
0.61	0.00489987117113758\\
0.62	-0.00101988507714757\\
0.63	-0.00698374459407876\\
0.64	-0.0126415302188302\\
0.65	-0.0182423128429864\\
0.66	-0.0237657662570748\\
0.67	-0.0289026933621659\\
0.68	-0.0343577449374008\\
0.69	-0.0390109101154732\\
0.7	-0.0443784674185367\\
0.71	-0.0486139241593633\\
0.72	-0.0538019732495811\\
0.73	-0.0577429446323515\\
0.74	-0.0626277081126219\\
0.75	-0.0664045784717321\\
0.76	-0.0708831627405652\\
0.77	-0.0745828276795185\\
0.78	-0.0786159126864709\\
0.79	-0.0822505849889359\\
0.8	-0.0858784242044845\\
0.81	-0.0893855958645883\\
0.82	-0.0927117602934229\\
0.83	-0.0959842696214969\\
0.84	-0.0991345823182892\\
0.85	-0.102067794313942\\
0.86	-0.105141568346064\\
0.87	-0.107678240616399\\
0.88	-0.110711526851339\\
0.89	-0.11286639660713\\
0.9	-0.115821632036959\\
0.91	-0.117676334820702\\
0.92	-0.120461867857666\\
0.93	-0.122132905422939\\
0.94	-0.124643832314762\\
0.95	-0.126237050051043\\
0.96	-0.128400442859641\\
0.97	-0.129970609022564\\
0.98	-0.131776800985268\\
0.99	-0.133308469013076\\
1	-0.134816015919082\\
1.01	-0.1362330021127\\
1.02	-0.137545747311004\\
1.03	-0.138744917795352\\
1.04	-0.139970850422961\\
1.05	-0.140866184424238\\
1.06	-0.142074980726699\\
1.07	-0.142633929045923\\
1.08	-0.143830377351572\\
1.09	-0.144087870989084\\
1.1	-0.1452117649335\\
1.11	-0.145256422827224\\
1.12	-0.146208699644614\\
1.13	-0.146147080995119\\
1.14	-0.146831367124105\\
1.15	-0.146744951804504\\
1.16	-0.147107524027648\\
1.17	-0.147019948000648\\
1.18	-0.147071868877287\\
1.19	-0.146939686001382\\
1.2	-0.146752182848126\\
1.21	-0.146482823843694\\
1.22	-0.146157872046276\\
1.23	-0.145647420077325\\
1.24	-0.145275557215736\\
1.25	-0.144450922026252\\
1.26	-0.144073497136721\\
1.27	-0.142921787308878\\
1.28	-0.142513052414824\\
1.29	-0.141086136446647\\
1.3	-0.140562539595969\\
1.31	-0.138954858593252\\
1.32	-0.138207844581325\\
1.33	-0.136516427801719\\
1.34	-0.135455459769517\\
1.35	-0.133738393394584\\
1.36	-0.13232666690012\\
1.37	-0.130577001873696\\
1.38	-0.128845181138127\\
1.39	-0.1269910991556\\
1.4	-0.125023252694978\\
1.41	-0.12295468965087\\
1.42	-0.12085189943321\\
1.43	-0.118463022339832\\
1.44	-0.116299325719513\\
1.45	-0.113529655609814\\
1.46	-0.111318300663456\\
1.47	-0.108175600176779\\
1.48	-0.105859632290967\\
1.49	-0.102414889222409\\
1.5	-0.0998863512936565\\
1.51	-0.096242455444646\\
1.52	-0.0933828466804551\\
1.53	-0.0896293604317296\\
1.54	-0.0863551600849805\\
1.55	-0.0825275222782022\\
1.56	-0.0788221893538961\\
1.57	-0.0748822614510552\\
1.58	-0.0708012680712224\\
1.59	-0.066647765970795\\
1.6	-0.0622939729387856\\
1.61	-0.0577992826841893\\
1.62	-0.0532780702084384\\
1.63	-0.0483370390937186\\
1.64	-0.0437091689123703\\
1.65	-0.0382801629860823\\
1.66	-0.0335317946438568\\
1.67	-0.0276529238893042\\
1.68	-0.0226957570378204\\
1.69	-0.0164688477618412\\
1.7	-0.0111714145453568\\
1.71	-0.00471932294471624\\
1.72	0.00104229273964598\\
1.73	0.00762827490295529\\
1.74	0.0139203980211409\\
1.75	0.0206215970179201\\
1.76	0.027424169113419\\
1.77	0.0343064903779111\\
1.78	0.0415181595084568\\
1.79	0.0487086243604749\\
1.8	0.0561849392513557\\
1.81	0.0638207266806362\\
1.82	0.0714309997214943\\
1.83	0.0796005520132046\\
1.84	0.0872805927327349\\
1.85	0.0959805056806635\\
1.86	0.103758982539282\\
1.87	0.112885074526713\\
1.88	0.120870917638335\\
1.89	0.130248775063132\\
1.9	0.138582305504881\\
1.91	0.148026661045364\\
1.92	0.156812120426777\\
1.93	0.166191938896239\\
1.94	0.175437721648648\\
1.95	0.184720070975283\\
1.96	0.194311402479343\\
1.97	0.203564087827553\\
1.98	0.213281193072349\\
1.99	0.222629573408572\\
2	0.232206643893735\\
2.01	0.241758350060939\\
2.02	0.250961577207303\\
2.03	0.260726864150694\\
2.04	0.269420317429972\\
2.05	0.279259640705306\\
2.06	0.287430106922199\\
2.07	0.297051994065873\\
2.08	0.304777947612819\\
2.09	0.313791839132123\\
2.1	0.321162771913107\\
2.11	0.32916975377888\\
2.12	0.336182414706136\\
2.13	0.342869901737595\\
2.14	0.349339614023481\\
2.15	0.354540975064869\\
2.16	0.360063969320581\\
2.17	0.363753653109392\\
2.18	0.367740073869556\\
2.19	0.369956465784621\\
2.2	0.371728481937986\\
2.21	0.372443235106536\\
2.22	0.371367302927371\\
2.23	0.370341705515959\\
2.24	0.365947903538254\\
2.25	0.362625572589458\\
2.26	0.354666625447857\\
2.27	0.348143356451748\\
2.28	0.336562675097871\\
2.29	0.325650533580632\\
2.3	0.310457424246118\\
2.31	0.2938286472328\\
2.32	0.274910293662345\\
2.33	0.251277923137451\\
2.34	0.228200956860294\\
2.35	0.196477468248407\\
2.36	0.168338472933579\\
2.37	0.127716965234823\\
2.38	0.0930881699061794\\
2.39	0.0430125551725137\\
2.4	-7.44116612375055e-14\\
};
\end{axis}

\begin{axis}[%
width=0.527\fwidth,
height=0.527\fheight,
at={(0\fwidth,0.473\fheight)},
scale only axis,
clip=false,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis,
axis x line*=bottom,
axis y line*=left
]
\node[align=center, text=black]
at (axis cs:0.5,-0.05) {State Trajectories};
\end{axis}

\begin{axis}[%
width=0.176\fwidth,
height=0.074\fheight,
at={(0.301\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=2.4,
xtick={  0, 0.6, 1.2, 1.8, 2.4},
xlabel={Time $(t)$},
ymin=-64.7198628245835,
ymax=1.77791275447477,
ylabel={$x_{4}$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.0323208551515014\\
0.02	0.0721260158725187\\
0.03	0.0977655915472251\\
0.04	0.130038758670445\\
0.05	0.150522280362858\\
0.06	0.175688542931585\\
0.07	0.192195033511803\\
0.08	0.210850630950402\\
0.09	0.224165339001392\\
0.1	0.237110527046159\\
0.11	0.247652287514103\\
0.12	0.255848464483607\\
0.13	0.263763563149642\\
0.14	0.268233486464116\\
0.15	0.273528906315057\\
0.16	0.275233567151763\\
0.17	0.277912754474767\\
0.18	0.277642519425254\\
0.19	0.277808605205588\\
0.2	0.276118861418616\\
0.21	0.27402243134745\\
0.22	0.271228121072783\\
0.23	0.267254737346288\\
0.24	0.263479313517227\\
0.25	0.258090001049022\\
0.26	0.253348580077824\\
0.27	0.246998765732479\\
0.28	0.24128729406404\\
0.29	0.234352841549206\\
0.3	0.227716759769372\\
0.31	0.220449606587413\\
0.32	0.213015337709787\\
0.33	0.205538700241408\\
0.34	0.197505291309919\\
0.35	0.189844209558167\\
0.36	0.181445581381317\\
0.37	0.173577591449742\\
0.38	0.165033831938699\\
0.39	0.156940096074881\\
0.4	0.14841696520926\\
0.41	0.140117010918793\\
0.42	0.131706911899571\\
0.43	0.123268390751887\\
0.44	0.114996358531677\\
0.45	0.106521373768175\\
0.46	0.098370033901913\\
0.47	0.0899677535301497\\
0.48	0.0819091545085968\\
0.49	0.0736678954434489\\
0.5	0.0656894006688375\\
0.51	0.0576594266467565\\
0.52	0.0497750903790635\\
0.53	0.0419673924619921\\
0.54	0.0342132356847797\\
0.55	0.0266123263885601\\
0.56	0.0190306423053794\\
0.57	0.0116138719625531\\
0.58	0.00423549852578397\\
0.59	-0.00301038014635264\\
0.6	-0.0101772197250755\\
0.61	-0.0172492004924548\\
0.62	-0.0242188382648172\\
0.63	-0.0311024066734361\\
0.64	-0.0379014043264142\\
0.65	-0.0445832808002985\\
0.66	-0.0512355441262749\\
0.67	-0.0577173167075047\\
0.68	-0.064232263178916\\
0.69	-0.0705376781734253\\
0.7	-0.0769074370981273\\
0.71	-0.0830792927968741\\
0.72	-0.0892865836469746\\
0.73	-0.0953741594341804\\
0.74	-0.101407428894387\\
0.75	-0.10744995106642\\
0.76	-0.113318796309764\\
0.77	-0.119332578002468\\
0.78	-0.125076012734148\\
0.79	-0.131051650438843\\
0.8	-0.136734626463069\\
0.81	-0.142646482152697\\
0.82	-0.148345086478701\\
0.83	-0.154169965966634\\
0.84	-0.159950765813142\\
0.85	-0.165688474617873\\
0.86	-0.17159041818636\\
0.87	-0.177277575026827\\
0.88	-0.183304355489356\\
0.89	-0.189015126386296\\
0.9	-0.195142062025313\\
0.91	-0.200974527793693\\
0.92	-0.207168275746668\\
0.93	-0.213220981122323\\
0.94	-0.219465073734831\\
0.95	-0.225812567392115\\
0.96	-0.232129027271997\\
0.97	-0.238806099433125\\
0.98	-0.245264453252668\\
0.99	-0.252265827560417\\
1	-0.258975408723575\\
1.01	-0.266271891603066\\
1.02	-0.273359698956825\\
1.03	-0.280925421479824\\
1.04	-0.288507523623708\\
1.05	-0.296348416825883\\
1.06	-0.304505693584233\\
1.07	-0.312678530835479\\
1.08	-0.321446251718148\\
1.09	-0.330060882060069\\
1.1	-0.339436635312114\\
1.11	-0.348640243113506\\
1.12	-0.358607891334036\\
1.13	-0.368556918435187\\
1.14	-0.379118160526343\\
1.15	-0.389948318276579\\
1.16	-0.401150430939981\\
1.17	-0.412956146976441\\
1.18	-0.424905755689903\\
1.19	-0.437737042092651\\
1.2	-0.450594898270714\\
1.21	-0.464473223264215\\
1.22	-0.478432033076715\\
1.23	-0.49337972969412\\
1.24	-0.508633428819048\\
1.25	-0.524706142885392\\
1.26	-0.541422238845248\\
1.27	-0.558732810910498\\
1.28	-0.577038297668475\\
1.29	-0.595763709352526\\
1.3	-0.615750021264157\\
1.31	-0.636119389775869\\
1.32	-0.657864811961697\\
1.33	-0.680133484250912\\
1.34	-0.703735036513556\\
1.35	-0.728154955201095\\
1.36	-0.753758417109608\\
1.37	-0.78055619847017\\
1.38	-0.808373870432106\\
1.39	-0.837745020564429\\
1.4	-0.86805561426576\\
1.41	-0.900177209884236\\
1.42	-0.933309064737491\\
1.43	-0.968366389606837\\
1.44	-1.00467142032716\\
1.45	-1.04288906946606\\
1.46	-1.08271813346715\\
1.47	-1.12438481549671\\
1.48	-1.16807437401806\\
1.49	-1.21355345330739\\
1.5	-1.26142890137252\\
1.51	-1.31115244956989\\
1.52	-1.36354712193891\\
1.53	-1.41799762596656\\
1.54	-1.47528073852849\\
1.55	-1.53496917814345\\
1.56	-1.59757302372685\\
1.57	-1.66302308965006\\
1.58	-1.73146071507459\\
1.59	-1.80320620100124\\
1.6	-1.87807506127404\\
1.61	-1.95667213393331\\
1.62	-2.0386450586011\\
1.63	-2.1246953791759\\
1.64	-2.21450523469552\\
1.65	-2.30868205956225\\
1.66	-2.40710877061114\\
1.67	-2.51017767015834\\
1.68	-2.61804495803473\\
1.69	-2.73087373799665\\
1.7	-2.84905870448214\\
1.71	-2.97261617317734\\
1.72	-3.10206954443679\\
1.73	-3.23741777876778\\
1.74	-3.37918847994722\\
1.75	-3.52747609818331\\
1.76	-3.68273258698489\\
1.77	-3.84519606378136\\
1.78	-4.01523899989705\\
1.79	-4.19321550695979\\
1.8	-4.37948091299073\\
1.81	-4.57443110965069\\
1.82	-4.77848817182998\\
1.83	-4.99202304723099\\
1.84	-5.2155738831806\\
1.85	-5.44947813347814\\
1.86	-5.69436673159747\\
1.87	-5.95061307850828\\
1.88	-6.21884710729253\\
1.89	-6.49960073177553\\
1.9	-6.7933844441267\\
1.91	-7.1010023226253\\
1.92	-7.42277371628274\\
1.93	-7.7598076027172\\
1.94	-8.11227070551655\\
1.95	-8.48148284271084\\
1.96	-8.86762779629224\\
1.97	-9.27202463882392\\
1.98	-9.69513379773484\\
1.99	-10.1380163260667\\
2	-10.6016618436529\\
2.01	-11.0866840772272\\
2.02	-11.5947284353053\\
2.03	-12.1259515410551\\
2.04	-12.6825644318148\\
2.05	-13.2644945731909\\
2.06	-13.8741960824901\\
2.07	-14.5118002359038\\
2.08	-15.1795321249037\\
2.09	-15.8782357170157\\
2.1	-16.6094524854675\\
2.11	-17.3751324304382\\
2.12	-18.1758956213464\\
2.13	-19.0148882678108\\
2.14	-19.891944695752\\
2.15	-20.8110874766511\\
2.16	-21.7719165686245\\
2.17	-22.7786341868301\\
2.18	-23.8314606549552\\
2.19	-24.933893542675\\
2.2	-26.087675843871\\
2.21	-27.2948346759346\\
2.22	-28.5592522882704\\
2.23	-29.8811725451907\\
2.24	-31.2666412565244\\
2.25	-32.7145102349887\\
2.26	-34.2322515164797\\
2.27	-35.818488217854\\
2.28	-37.4806665186442\\
2.29	-39.218950672686\\
2.3	-41.038874517581\\
2.31	-42.9441399175241\\
2.32	-44.9365046533747\\
2.33	-47.024927886959\\
2.34	-49.2060658574415\\
2.35	-51.4950889459004\\
2.36	-53.8831911815404\\
2.37	-56.3916126573499\\
2.38	-59.0068960188305\\
2.39	-61.7550503082118\\
2.4	-64.6198628245835\\
};
\end{axis}
\end{tikzpicture}%

==> figures/StateTraj.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.176\fwidth,
height=0.074\fheight,
at={(0.069\fwidth,0.323\fheight)},
scale only axis,
xmin=0,
xmax=2.4,
xtick={  0, 0.6, 1.2, 1.8, 2.4},
ymin=-0.184995346586165,
ymax=0.17907138735391,
ylabel={$x_{1}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={(A) For Freq PMP Control}
]
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.00	-8.05665685039492e-18\\
0.01	-0.000122409618270636\\
0.02	-0.000512751216291304\\
0.03	-0.00115124813789936\\
0.04	-0.00201429902214911\\
0.05	-0.00308631693390892\\
0.06	-0.00434409928579726\\
0.07	-0.00577509834406688\\
0.08	-0.00735743891985581\\
0.09	-0.00908026673660224\\
0.10	-0.0109240242942003\\
0.11	-0.0128783408305606\\
0.12	-0.0149267075710516\\
0.13	-0.0170584432338574\\
0.14	-0.0192603364067789\\
0.15	-0.021521161938921\\
0.16	-0.0238307103828372\\
0.17	-0.0261775114459458\\
0.18	-0.0285536276418996\\
0.19	-0.0309479915337881\\
0.20	-0.0333540077299483\\
0.21	-0.0357617397135157\\
0.22	-0.0381650809301773\\
0.23	-0.0405557700998644\\
0.24	-0.0429276391520612\\
0.25	-0.0452742882441371\\
0.26	-0.0475893472852495\\
0.27	-0.0498680697063583\\
0.28	-0.0521041157700342\\
0.29	-0.0542938905595959\\
0.30	-0.0564315346204242\\
0.31	-0.0585140005605385\\
0.32	-0.0605363667312343\\
0.33	-0.0624956335717045\\
0.34	-0.0643880951051909\\
0.35	-0.0662105537232423\\
0.36	-0.0679605159652444\\
0.37	-0.0696346385206965\\
0.38	-0.0712313686273821\\
0.39	-0.0727475008692169\\
0.40	-0.0741819939308255\\
0.41	-0.0755321507481704\\
0.42	-0.0767970156325234\\
0.43	-0.0779746946979494\\
0.44	-0.0790640425442729\\
0.45	-0.0800640684789715\\
0.46	-0.0809733921559441\\
0.47	-0.0817917963580033\\
0.48	-0.082517838075868\\
0.49	-0.0831517702043499\\
0.50	-0.0836923834024602\\
0.51	-0.0841400430302312\\
0.52	-0.0844940603708946\\
0.53	-0.0847546342294404\\
0.54	-0.0849217541028846\\
0.55	-0.0849953465861647\\
0.56	-0.0849760460674156\\
0.57	-0.084863597137204\\
0.58	-0.0846590718123858\\
0.59	-0.0843622645139713\\
0.60	-0.0839743880433342\\
0.61	-0.0834955543809578\\
0.62	-0.0829268459857765\\
0.63	-0.0822688825259853\\
0.64	-0.0815224704484169\\
0.65	-0.0806887729192673\\
0.66	-0.0797683461724256\\
0.67	-0.0787627665454275\\
0.68	-0.0776725141271724\\
0.69	-0.0764993366111707\\
0.70	-0.0752438800605608\\
0.71	-0.0739078068990676\\
0.72	-0.0724921360550822\\
0.73	-0.0709982721014409\\
0.74	-0.0694276937543701\\
0.75	-0.0677815211230956\\
0.76	-0.066061626163028\\
0.77	-0.0642689657729785\\
0.78	-0.0624056141819573\\
0.79	-0.0604725774628979\\
0.80	-0.0584718945987102\\
0.81	-0.0564048334792999\\
0.82	-0.0542732078688486\\
0.83	-0.0520786725600694\\
0.84	-0.049822746053778\\
0.85	-0.0475074576505101\\
0.86	-0.0451341029321454\\
0.87	-0.0427049425761181\\
0.88	-0.0402212289521641\\
0.89	-0.0376852393963036\\
0.90	-0.0350983931245456\\
0.91	-0.0324627843662053\\
0.92	-0.029780152435522\\
0.93	-0.0270523022594448\\
0.94	-0.02428132751954\\
0.95	-0.0214687705678859\\
0.96	-0.0186169819156731\\
0.97	-0.015727386108659\\
0.98	-0.0128024018013577\\
0.99	-0.00984353645540967\\
1.00	-0.00685307381191711\\
1.01	-0.00383277744306169\\
1.02	-0.00078466011805451\\
1.03	0.00228918373830692\\
1.04	0.00538702828239889\\
1.05	0.00850650194042278\\
1.06	0.0116460578048307\\
1.07	0.0148032068434585\\
1.08	0.0179763954908348\\
1.09	0.0211632177524802\\
1.10	0.0243619274252701\\
1.11	0.0275703617673056\\
1.12	0.0307864721447248\\
1.13	0.0340083949632781\\
1.14	0.0372337905133502\\
1.15	0.0404610247157297\\
1.16	0.0436875946843922\\
1.17	0.0469119306149748\\
1.18	0.0501315589065118\\
1.19	0.0533447818185183\\
1.20	0.0565493340211225\\
1.21	0.0597432500050277\\
1.22	0.0629245659000964\\
1.23	0.0660910187971722\\
1.24	0.0692409164343553\\
1.25	0.0723717919228399\\
1.26	0.0754820846604078\\
1.27	0.0785693029238816\\
1.28	0.0816318256141213\\
1.29	0.0846673286824371\\
1.30	0.087673965528525\\
1.31	0.0906497076338154\\
1.32	0.0935924136343237\\
1.33	0.0965003618349393\\
1.34	0.0993711724205048\\
1.35	0.10220332074334\\
1.36	0.104994349126196\\
1.37	0.107742744166469\\
1.38	0.110446171094869\\
1.39	0.113102942531649\\
1.40	0.115711006480923\\
1.41	0.118268394135655\\
1.42	0.120773390112637\\
1.43	0.123223760761813\\
1.44	0.125618052763575\\
1.45	0.127953904310892\\
1.46	0.130229951298822\\
1.47	0.132443907372155\\
1.48	0.134594297473844\\
1.49	0.136679099843973\\
1.50	0.138696584466416\\
1.51	0.140645092120845\\
1.52	0.142522612010552\\
1.53	0.144327813634738\\
1.54	0.146058512568509\\
1.55	0.147713554377138\\
1.56	0.149290781694651\\
1.57	0.150789006922083\\
1.58	0.152206315317668\\
1.59	0.153541307491894\\
1.60	0.154792455256369\\
1.61	0.155958076377301\\
1.62	0.15703704245044\\
1.63	0.15802745985518\\
1.64	0.158928475875298\\
1.65	0.159738176915423\\
1.66	0.16045577455195\\
1.67	0.161079574140404\\
1.68	0.161608640723208\\
1.69	0.162041690950474\\
1.70	0.162377523929374\\
1.71	0.162615335579567\\
1.72	0.162753687755507\\
1.73	0.162792170321736\\
1.74	0.162729282647954\\
1.75	0.162564803550226\\
1.76	0.162297428764228\\
1.77	0.16192688622315\\
1.78	0.16145231209009\\
1.79	0.160873212036243\\
1.80	0.160189295308073\\
1.81	0.159399822552955\\
1.82	0.158505042830573\\
1.83	0.157504120720482\\
1.84	0.156397657871777\\
1.85	0.155184997363231\\
1.86	0.153866829101092\\
1.87	0.152442975060023\\
1.88	0.150913985518245\\
1.89	0.14928037231728\\
1.90	0.147542460381264\\
1.91	0.14570148873428\\
1.92	0.143757667522911\\
1.93	0.141712809821324\\
1.94	0.139567295275688\\
1.95	0.137323229151856\\
1.96	0.134981523767667\\
1.97	0.132544286105647\\
1.98	0.130013270332188\\
1.99	0.127390419506667\\
2.00	0.124678465587313\\
2.01	0.121879240313833\\
2.02	0.11899636026331\\
2.03	0.116031829180856\\
2.04	0.112989861129828\\
2.05	0.109873066193902\\
2.06	0.10668589420616\\
2.07	0.103431999867525\\
2.08	0.100115795078515\\
2.09	0.0967422606242274\\
2.10	0.0933157291698926\\
2.11	0.0898425212377818\\
2.12	0.0863271482392674\\
2.13	0.0827770042125441\\
2.14	0.0791972920603593\\
2.15	0.0755960349065618\\
2.16	0.0719797452204852\\
2.17	0.0683566400497726\\
2.18	0.0647350579658041\\
2.19	0.0611231941129734\\
2.20	0.0575314374331971\\
2.21	0.053968119977928\\
2.22	0.050445512509035\\
2.23	0.0469726543087952\\
2.24	0.0435631732574052\\
2.25	0.0402276906724188\\
2.26	0.0369804854632487\\
2.27	0.0338347139860213\\
2.28	0.0308046828077656\\
2.29	0.0279068382332644\\
2.30	0.0251552431804327\\
2.31	0.0225699563407527\\
2.32	0.0201650605611287\\
2.33	0.0179640079666852\\
2.34	0.0159817283546811\\
2.35	0.0142443691453805\\
2.36	0.0127689527627923\\
2.37	0.0115833682764778\\
2.38	0.0107081150870332\\
2.39	0.0101719360908925\\
2.40	0.0100000000000032\\
};
\end{axis}

\begin{axis}[%
width=0.176\fwidth,
height=0.074\fheight,
at={(0.301\fwidth,0.323\fheight)},
scale only axis,
xmin=0,
xmax=2.4,
xtick={  0, 0.6, 1.2, 1.8, 2.4},
ymin=-0.183761184675864,
ymax=2.21400486008238,
ylabel={$x_{1}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={(B) For Filtered Control}
]
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	-0.000122156388871611\\
0.02	-0.000510271264248668\\
0.03	-0.00114430580878835\\
0.04	-0.00200139368482476\\
0.05	-0.00306528589796212\\
0.06	-0.0043137655650374\\
0.07	-0.00573349714054661\\
0.08	-0.00730353659891291\\
0.09	-0.00901242870939611\\
0.1	-0.0108412047573311\\
0.11	-0.0127793206083766\\
0.12	-0.0148103454011648\\
0.13	-0.0169239366693944\\
0.14	-0.019106459778153\\
0.15	-0.0213474408538519\\
0.16	-0.0236359291549371\\
0.17	-0.0259613715328645\\
0.18	-0.0283150610979971\\
0.19	-0.0306867091703715\\
0.2	-0.0330692160130661\\
0.21	-0.0354530321992966\\
0.22	-0.0378320046736315\\
0.23	-0.0401977543853221\\
0.24	-0.0425445504540299\\
0.25	-0.0448654353801269\\
0.26	-0.0471548125559169\\
0.27	-0.0494071552165142\\
0.28	-0.0516169680587125\\
0.29	-0.053779943659252\\
0.3	-0.0558908508767794\\
0.31	-0.0579462566472066\\
0.32	-0.0599414448442962\\
0.33	-0.0618734941818852\\
0.34	-0.0637384267009671\\
0.35	-0.0655335563088557\\
0.36	-0.0672557533971967\\
0.37	-0.0689024356458086\\
0.38	-0.0704712874630801\\
0.39	-0.0719598457802299\\
0.4	-0.0733664544875112\\
0.41	-0.074688884686344\\
0.42	-0.0759259279524307\\
0.43	-0.077075731355478\\
0.44	-0.0781373383619525\\
0.45	-0.0791093726048712\\
0.46	-0.0799910052409593\\
0.47	-0.0807813560850319\\
0.48	-0.0814796916541731\\
0.49	-0.082085565246964\\
0.5	-0.0825983811519558\\
0.51	-0.0830180125683757\\
0.52	-0.0833440765373054\\
0.53	-0.0835766484712115\\
0.54	-0.0837156188994226\\
0.55	-0.0837611846758637\\
0.56	-0.0837135244364063\\
0.57	-0.0835729317715793\\
0.58	-0.0833398361066414\\
0.59	-0.0830146512141924\\
0.6	-0.0825979873143138\\
0.61	-0.082090421719039\\
0.62	-0.0814926755859574\\
0.63	-0.0808055192914589\\
0.64	-0.080029745237039\\
0.65	-0.0791663092977825\\
0.66	-0.0782160789622469\\
0.67	-0.0771801484159445\\
0.68	-0.0760594987721136\\
0.69	-0.074855294272884\\
0.7	-0.07356867659589\\
0.71	-0.0722008211014617\\
0.72	-0.070753054273813\\
0.73	-0.069226540626649\\
0.74	-0.0676227718648818\\
0.75	-0.0659429282720523\\
0.76	-0.0641886025647124\\
0.77	-0.0623610553198522\\
0.78	-0.0604618923496563\\
0.79	-0.0584925276597355\\
0.8	-0.0564545028324904\\
0.81	-0.0543494312478748\\
0.82	-0.0521787565970139\\
0.83	-0.0499442835990796\\
0.84	-0.0476473851675708\\
0.85	-0.0452899899020457\\
0.86	-0.0428734804126335\\
0.87	-0.0403998019999683\\
0.88	-0.0378704503244455\\
0.89	-0.0352872786799135\\
0.9	-0.0326519797056801\\
0.91	-0.0299662464035557\\
0.92	-0.0272319954992067\\
0.93	-0.0244507605279685\\
0.94	-0.0216246356449375\\
0.95	-0.0187550678503622\\
0.96	-0.0158442197914617\\
0.97	-0.0128935716535749\\
0.98	-0.009905220168044\\
0.99	-0.00688080018992007\\
1	-0.0038222314617818\\
1.01	-0.000731378809088002\\
1.02	0.00239006055179912\\
1.03	0.00553999500299577\\
1.04	0.0087169109543454\\
1.05	0.0119185751817982\\
1.06	0.0151435469547193\\
1.07	0.0183895910443046\\
1.08	0.0216551972224985\\
1.09	0.0249382731522783\\
1.1	0.0282371185981122\\
1.11	0.031549881777193\\
1.12	0.0348746204346092\\
1.13	0.0382097376696829\\
1.14	0.0415530877747334\\
1.15	0.0449032540297589\\
1.16	0.0482580051558726\\
1.17	0.0516159682706444\\
1.18	0.054974982834389\\
1.19	0.0583335724920205\\
1.2	0.0616897866263903\\
1.21	0.0650419424109188\\
1.22	0.0683883716001481\\
1.23	0.0717271655275527\\
1.24	0.0750569188954401\\
1.25	0.0783755701399045\\
1.26	0.0816818743579218\\
1.27	0.0849737571492586\\
1.28	0.0882499876918148\\
1.29	0.0915086362986109\\
1.3	0.0947483514516217\\
1.31	0.097967467678127\\
1.32	0.101164440183529\\
1.33	0.104337908332704\\
1.34	0.107486151018905\\
1.35	0.110608063005561\\
1.36	0.113701847646886\\
1.37	0.116766537761564\\
1.38	0.119800409625138\\
1.39	0.122802495571275\\
1.4	0.125771288431545\\
1.41	0.128705713778268\\
1.42	0.131604570745717\\
1.43	0.134466644403986\\
1.44	0.137291048544757\\
1.45	0.140076479083875\\
1.46	0.142822295063702\\
1.47	0.145527220773282\\
1.48	0.148190745723157\\
1.49	0.150811764105047\\
1.5	0.153389783753427\\
1.51	0.155923985551873\\
1.52	0.158413831214635\\
1.53	0.160858843657329\\
1.54	0.163258447066746\\
1.55	0.165612488921364\\
1.56	0.167920434537042\\
1.57	0.170182382745625\\
1.58	0.172397960069167\\
1.59	0.174567425249894\\
1.6	0.176690685645501\\
1.61	0.178768092624123\\
1.62	0.18079991549236\\
1.63	0.182786585669561\\
1.64	0.184728757459305\\
1.65	0.186626991950313\\
1.66	0.188482299036415\\
1.67	0.190295464263142\\
1.68	0.19206779820738\\
1.69	0.193800417878608\\
1.7	0.195494890078112\\
1.71	0.197152748375385\\
1.72	0.19877581121626\\
1.73	0.200366071203409\\
1.74	0.201925644534955\\
1.75	0.203456983719431\\
1.76	0.204962588049396\\
1.77	0.206445350574839\\
1.78	0.207908250794117\\
1.79	0.209354614023406\\
1.8	0.210787978708051\\
1.81	0.212212131756441\\
1.82	0.213631212662805\\
1.83	0.215049545922316\\
1.84	0.216471880394073\\
1.85	0.217903187700744\\
1.86	0.2193488241918\\
1.87	0.220814521975388\\
1.88	0.222306266910312\\
1.89	0.223830636309174\\
1.9	0.225394320030524\\
1.91	0.227004777833398\\
1.92	0.228669538805818\\
1.93	0.230396941206075\\
1.94	0.2321955305554\\
1.95	0.234074510847306\\
1.96	0.236043622641401\\
1.97	0.238112961414128\\
1.98	0.240293596518435\\
1.99	0.242596621864371\\
2	0.245034493689038\\
2.01	0.24761951015692\\
2.02	0.250365498852033\\
2.03	0.253286247189133\\
2.04	0.256396905460246\\
2.05	0.259713059568668\\
2.06	0.26325116964198\\
2.07	0.267028881059955\\
2.08	0.271064060044634\\
2.09	0.275376562149838\\
2.1	0.279985913369794\\
2.11	0.284914196549562\\
2.12	0.290183007692831\\
2.13	0.29581657315379\\
2.14	0.301839067545662\\
2.15	0.308276762525586\\
2.16	0.315156915794241\\
2.17	0.322507848634573\\
2.18	0.330360287489606\\
2.19	0.338744819245107\\
2.2	0.347695820416373\\
2.21	0.357246631584619\\
2.22	0.367435236599825\\
2.23	0.378298473070738\\
2.24	0.389877729249486\\
2.25	0.402214239322031\\
2.26	0.415352571049374\\
2.27	0.429339253068259\\
2.28	0.444221962537455\\
2.29	0.460053247972203\\
2.3	0.476884143300472\\
2.31	0.494773641255359\\
2.32	0.513776793236416\\
2.33	0.533959119136712\\
2.34	0.555380755442094\\
2.35	0.57811356022457\\
2.36	0.602224115720391\\
2.37	0.627790324681842\\
2.38	0.654886675977964\\
2.39	0.683596941320778\\
2.4	0.714004860082379\\
};
\end{axis}

\begin{axis}[%
width=0.176\fwidth,
height=0.074\fheight,
at={(0.069\fwidth,0.215\fheight)},
scale only axis,
xmin=0,
xmax=2.4,
xtick={  0, 0.6, 1.2, 1.8, 2.4},
ymin=-0.159895782709904,
ymax=0.0959931088596727,
ylabel={$x_{2}$},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	-0.0523598775598295\\
0.01	-0.0521980354170918\\
0.02	-0.0516722496384684\\
0.03	-0.050815464311752\\
0.04	-0.0496665752210943\\
0.05	-0.0482502042713249\\
0.06	-0.0466035410126016\\
0.07	-0.0447450868922164\\
0.08	-0.0427089478868214\\
0.09	-0.0405100101896689\\
0.1	-0.0381777840466576\\
0.11	-0.0357257855423274\\
0.12	-0.0331778355890489\\
0.13	-0.030547588445436\\
0.14	-0.0278528860973739\\
0.15	-0.0251080471537559\\
0.16	-0.0223255574356202\\
0.17	-0.0195199955406781\\
0.18	-0.0166998411366766\\
0.19	-0.013878913450869\\
0.2	-0.0110633631326036\\
0.21	-0.00826507903161044\\
0.22	-0.00548941515556453\\
0.23	-0.00274546121858013\\
0.24	-3.87760927083875e-05\\
0.25	0.0026246157362712\\
0.26	0.00523866167575624\\
0.27	0.0078000023533652\\
0.28	0.0103024505697528\\
0.29	0.0127444174062157\\
0.3	0.0151203207935206\\
0.31	0.0174292791805737\\
0.32	0.0196670751369796\\
0.33	0.0218326566200745\\
0.34	0.0239236283044799\\
0.35	0.0259383301556548\\
0.36	0.0278761698499307\\
0.37	0.0297349575678812\\
0.38	0.0315154287728952\\
0.39	0.0332153423372139\\
0.4	0.0348360201611309\\
0.41	0.0363758005277656\\
0.42	0.0378358594072197\\
0.43	0.0392156184738806\\
0.44	0.0405156359002986\\
0.45	0.0417365892993327\\
0.46	0.0428783437051631\\
0.47	0.0439426135340347\\
0.48	0.0449288699325796\\
0.49	0.0458393490696295\\
0.5	0.0466736415509659\\
0.51	0.0474338985769435\\
0.52	0.0481203287268478\\
0.53	0.0487345273469151\\
0.54	0.0492775987989971\\
0.55	0.0497504096548082\\
0.56	0.0501549114774006\\
0.57	0.0504914054681993\\
0.58	0.0507623443198289\\
0.59	0.050967870492165\\
0.6	0.0511104386508322\\
0.61	0.0511905010286133\\
0.62	0.051210059476769\\
0.63	0.0511702117827541\\
0.64	0.0510722673787173\\
0.65	0.0509180410800452\\
0.66	0.0507082042361534\\
0.67	0.0504450755104522\\
0.68	0.0501289966139524\\
0.69	0.0497623857999697\\
0.7	0.0493456801620142\\
0.71	0.048880967823152\\
0.72	0.0483691458140804\\
0.73	0.0478116863053207\\
0.74	0.0472101050892998\\
0.75	0.0465652225420525\\
0.76	0.0458790688611858\\
0.77	0.0451520299918388\\
0.78	0.0443863327598501\\
0.79	0.043582302002965\\
0.8	0.0427419633896257\\
0.81	0.0418659541897892\\
0.82	0.040955782367496\\
0.83	0.0400126208802521\\
0.84	0.0390373487118225\\
0.85	0.0380316619156534\\
0.86	0.036995942981209\\
0.87	0.0359321741731043\\
0.88	0.0348405577122461\\
0.89	0.0337230022584789\\
0.9	0.0325798977617895\\
0.91	0.0314127448381667\\
0.92	0.0302223915798088\\
0.93	0.0290097562302034\\
0.94	0.0277762113076542\\
0.95	0.0265221459171973\\
0.96	0.0252492971894081\\
0.97	0.0239577803987703\\
0.98	0.022649381062196\\
0.99	0.0213242916217902\\
1	0.0199840049298145\\
1.01	0.0186290942381271\\
1.02	0.0172605333151854\\
1.03	0.0158794109791788\\
1.04	0.01448616115422\\
1.05	0.0130823027109761\\
1.06	0.0116679212251394\\
1.07	0.0102446983377316\\
1.08	0.008812695638234\\
1.09	0.0073734202055321\\
1.1	0.00592723456147027\\
1.11	0.00447520281632497\\
1.12	0.00301818269577988\\
1.13	0.00155670562467328\\
1.14	9.21111239923559e-05\\
1.15	-0.00137547672799964\\
1.16	-0.00284444979710817\\
1.17	-0.00431480220851886\\
1.18	-0.00578498107079268\\
1.19	-0.00725476336606239\\
1.2	-0.00872295222323777\\
1.21	-0.010188861891451\\
1.22	-0.0116518052598586\\
1.23	-0.0131105770840787\\
1.24	-0.0145649428701036\\
1.25	-0.0160133319513077\\
1.26	-0.0174557165810095\\
1.27	-0.0188904615894379\\
1.28	-0.0203174105632292\\
1.29	-0.0217351875714337\\
1.3	-0.0231432185541134\\
1.31	-0.0245405996659078\\
1.32	-0.0259262141766453\\
1.33	-0.0272996432994222\\
1.34	-0.0286593176737671\\
1.35	-0.0300051089236136\\
1.36	-0.0313352636452391\\
1.37	-0.032649618773232\\
1.38	-0.0339465741364633\\
1.39	-0.0352256076871769\\
1.4	-0.0364855394763596\\
1.41	-0.0377252972534148\\
1.42	-0.0389442063759227\\
1.43	-0.0401406655059334\\
1.44	-0.0413143701445662\\
1.45	-0.0424634165639121\\
1.46	-0.0435875665410157\\
1.47	-0.0446849550903092\\
1.48	-0.0457550593167548\\
1.49	-0.0467963690553919\\
1.5	-0.0478078217516234\\
1.51	-0.0487884215719659\\
1.52	-0.0497365135573351\\
1.53	-0.0506515496183977\\
1.54	-0.0515314572238093\\
1.55	-0.0523758654898464\\
1.56	-0.0531826191293412\\
1.57	-0.0539511566537225\\
1.58	-0.054679600022581\\
1.59	-0.0553668814566744\\
1.6	-0.0560116370885074\\
1.61	-0.0566121611880892\\
1.62	-0.0571676166945626\\
1.63	-0.05767577217273\\
1.64	-0.058136094352796\\
1.65	-0.0585461436010016\\
1.66	-0.0589053175136451\\
1.67	-0.0592113668995543\\
1.68	-0.0594632479812238\\
1.69	-0.0596592205542533\\
1.7	-0.0597975836369717\\
1.71	-0.0598772111813834\\
1.72	-0.0598957827099036\\
1.73	-0.0598526285797841\\
1.74	-0.0597450966832637\\
1.75	-0.0595726107863948\\
1.76	-0.0593326189741037\\
1.77	-0.0590242156031176\\
1.78	-0.0586453553581353\\
1.79	-0.0581944976349696\\
1.8	-0.0576703192139858\\
1.81	-0.0570705937048915\\
1.82	-0.056394651226233\\
1.83	-0.0556398231946961\\
1.84	-0.0548057606802246\\
1.85	-0.053889812028509\\
1.86	-0.0528914850625778\\
1.87	-0.0518086488571408\\
1.88	-0.0506402667319017\\
1.89	-0.0493850796226712\\
1.9	-0.0480413493723154\\
1.91	-0.0466087430907628\\
1.92	-0.0450850014534618\\
1.93	-0.0434704466841318\\
1.94	-0.0417627773992924\\
1.95	-0.0399624805363371\\
1.96	-0.0380678283788505\\
1.97	-0.0360789689721609\\
1.98	-0.0339952732048532\\
1.99	-0.0318162624670498\\
2	-0.0295426364382016\\
2.01	-0.0271733784130086\\
2.02	-0.024710356957781\\
2.03	-0.0221525040059206\\
2.04	-0.0195023677550855\\
2.05	-0.0167595776144097\\
2.06	-0.0139267479421716\\
2.07	-0.0110049651484846\\
2.08	-0.00799645135540217\\
2.09	-0.00490424538521375\\
2.1	-0.00173012197105235\\
2.11	0.00152088580072507\\
2.12	0.00484698703428304\\
2.13	0.00824158587049865\\
2.14	0.0117019683360222\\
2.15	0.0152207054059024\\
2.16	0.0187930647578635\\
2.17	0.0224114895030947\\
2.18	0.0260682986386288\\
2.19	0.0297561271232263\\
2.2	0.0334639053592563\\
2.21	0.0371841266650429\\
2.22	0.0409025541224844\\
2.23	0.0446104878698727\\
2.24	0.0482913415490053\\
2.25	0.0519336340811451\\
2.26	0.0555195426934282\\
2.27	0.0590330662346402\\
2.28	0.0624560988685104\\
2.29	0.0657667008207088\\
2.3	0.0689468127813093\\
2.31	0.0719678571147772\\
2.32	0.0748112107442985\\
2.33	0.0774418619300409\\
2.34	0.0798390215386645\\
2.35	0.0819622405376682\\
2.36	0.0837862140151654\\
2.37	0.0852664584442093\\
2.38	0.086370531796734\\
2.39	0.0870511699579196\\
2.4	0.0872664625997024\\
};
\end{axis}

\begin{axis}[%
width=0.176\fwidth,
height=0.074\fheight,
at={(0.301\fwidth,0.215\fheight)},
scale only axis,
xmin=0,
xmax=2.4,
xtick={  0, 0.6, 1.2, 1.8, 2.4},
ymin=-14.4867100845379,
ymax=1.54638016895903,
ylabel={$x_{2}$},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	-0.0523598775598299\\
0.01	-0.0521984694509214\\
0.02	-0.0516765022024032\\
0.03	-0.0508273762363714\\
0.04	-0.0496887411735312\\
0.05	-0.048286372783365\\
0.06	-0.0466557962378873\\
0.07	-0.0448168931315597\\
0.08	-0.0428022086955992\\
0.09	-0.0406276987330864\\
0.1	-0.0383219086496995\\
0.11	-0.0358987001677354\\
0.12	-0.0333818132171294\\
0.13	-0.0307843780068745\\
0.14	-0.0281250220947924\\
0.15	-0.025416840694431\\
0.16	-0.0226736575762451\\
0.17	-0.0199085507862753\\
0.18	-0.0171313930955574\\
0.19	-0.014354747172136\\
0.2	-0.0115857093383683\\
0.21	-0.00883558981238842\\
0.22	-0.00610991040766335\\
0.23	-0.00341805413527472\\
0.24	-0.000764925572273799\\
0.25	0.00184239677481879\\
0.26	0.00439908393338612\\
0.27	0.00690033400013464\\
0.28	0.00934129770678981\\
0.29	0.0117190520959477\\
0.3	0.0140289749701139\\
0.31	0.0162694028632078\\
0.32	0.0184363454560634\\
0.33	0.0205287553134491\\
0.34	0.0225436370528148\\
0.35	0.0244800684697948\\
0.36	0.0263362234887081\\
0.37	0.0281110676283953\\
0.38	0.0298038750153904\\
0.39	0.0314135169808294\\
0.4	0.0329400963075049\\
0.41	0.0343825819008532\\
0.42	0.0357415385110298\\
0.43	0.0370162731834252\\
0.44	0.0382074758626721\\
0.45	0.0393149639697428\\
0.46	0.0403393406243738\\
0.47	0.0412809689622624\\
0.48	0.0421403123824263\\
0.49	0.042918175523614\\
0.5	0.0436149586057693\\
0.51	0.0442317175580435\\
0.52	0.0447689228410444\\
0.53	0.0452276853540643\\
0.54	0.0456086556128359\\
0.55	0.045912867114735\\
0.56	0.0461411817951168\\
0.57	0.0462945199356209\\
0.58	0.0463738976368534\\
0.59	0.0463801689590345\\
0.6	0.0463143911228046\\
0.61	0.0461774332159414\\
0.62	0.0459702808244907\\
0.63	0.0456938755971517\\
0.64	0.04534907034345\\
0.65	0.0449368731065744\\
0.66	0.0444580171895544\\
0.67	0.0439135027117554\\
0.68	0.0433040158938465\\
0.69	0.0426304381614683\\
0.7	0.0418934950798715\\
0.71	0.0410938541328045\\
0.72	0.0402323272787827\\
0.73	0.0393093356494449\\
0.74	0.0383257489766113\\
0.75	0.0372817922850629\\
0.76	0.0361782873550557\\
0.77	0.03501537764353\\
0.78	0.0337936899241418\\
0.79	0.0325134146487061\\
0.8	0.0311748539087462\\
0.81	0.0297783263205304\\
0.82	0.0283237536114923\\
0.83	0.0268115703619707\\
0.84	0.0252413655077487\\
0.85	0.0236135746303866\\
0.86	0.0219275919313895\\
0.87	0.0201836699672613\\
0.88	0.0183811844465503\\
0.89	0.0165200171922469\\
0.9	0.014599667279261\\
0.91	0.0126195262272748\\
0.92	0.0105792597951844\\
0.93	0.00847776685668903\\
0.94	0.00631479551556218\\
0.95	0.00408887193692839\\
0.96	0.00179963416794377\\
0.97	-0.000554565589438153\\
0.98	-0.00297443682029981\\
0.99	-0.00546160098530744\\
1	-0.00801731411286235\\
1.01	-0.0106430517440893\\
1.02	-0.0133407047867298\\
1.03	-0.016111619457419\\
1.04	-0.018958266929731\\
1.05	-0.0218820230437368\\
1.06	-0.0248857633478996\\
1.07	-0.027971147459493\\
1.08	-0.0311412272982986\\
1.09	-0.0343982115937764\\
1.1	-0.0377451402547063\\
1.11	-0.0411849577861416\\
1.12	-0.0447206234469096\\
1.13	-0.0483558638265537\\
1.14	-0.052093646671893\\
1.15	-0.0559383770524219\\
1.16	-0.0598932590295661\\
1.17	-0.063963169789974\\
1.18	-0.0681518463935042\\
1.19	-0.0724644161078868\\
1.2	-0.0769054195837904\\
1.21	-0.0814800914612642\\
1.22	-0.0861939357530614\\
1.23	-0.0910522987689403\\
1.24	-0.0960616540626989\\
1.25	-0.101227626121422\\
1.26	-0.106557525950941\\
1.27	-0.11205754212144\\
1.28	-0.117735620573826\\
1.29	-0.123598834609498\\
1.3	-0.129655587335195\\
1.31	-0.135914097432713\\
1.32	-0.142383159422033\\
1.33	-0.149072268520752\\
1.34	-0.155990704293416\\
1.35	-0.16314922150756\\
1.36	-0.170557828505632\\
1.37	-0.178228413020994\\
1.38	-0.18617204470949\\
1.39	-0.194401588757298\\
1.4	-0.202929508138705\\
1.41	-0.21176955335595\\
1.42	-0.220935828819653\\
1.43	-0.230443011358052\\
1.44	-0.240306964705688\\
1.45	-0.250543488517196\\
1.46	-0.261170200596435\\
1.47	-0.272204343921415\\
1.48	-0.283665218418397\\
1.49	-0.295571883601054\\
1.5	-0.307945266203617\\
1.51	-0.320806585766459\\
1.52	-0.334178435517027\\
1.53	-0.348084447081733\\
1.54	-0.36254905954157\\
1.55	-0.377598459080031\\
1.56	-0.393259245948466\\
1.57	-0.409560224459108\\
1.58	-0.426530559729388\\
1.59	-0.444201724724229\\
1.6	-0.462605871404035\\
1.61	-0.481777253238252\\
1.62	-0.501751385859469\\
1.63	-0.522565530671947\\
1.64	-0.544258867142573\\
1.65	-0.566872022519755\\
1.66	-0.590448075385324\\
1.67	-0.615031480322397\\
1.68	-0.640669433997862\\
1.69	-0.667410729428169\\
1.7	-0.695306948238261\\
1.71	-0.724411726824689\\
1.72	-0.754781399838759\\
1.73	-0.786474913348417\\
1.74	-0.819553845949469\\
1.75	-0.854082886044816\\
1.76	-0.8901294537462\\
1.77	-0.927764419026572\\
1.78	-0.967061704429352\\
1.79	-1.00809886492014\\
1.8	-1.05095700220058\\
1.81	-1.09572097358139\\
1.82	-1.14247972566073\\
1.83	-1.19132616963575\\
1.84	-1.24235776158002\\
1.85	-1.29567633499054\\
1.86	-1.35138856468183\\
1.87	-1.40960614645426\\
1.88	-1.47044579215293\\
1.89	-1.53403002205917\\
1.9	-1.60048656783046\\
1.91	-1.6699497330941\\
1.92	-1.74255943787687\\
1.93	-1.81846274292381\\
1.94	-1.89781308659831\\
1.95	-1.98077133907282\\
1.96	-2.06750588743183\\
1.97	-2.15819263216332\\
1.98	-2.25301636996292\\
1.99	-2.35216950404723\\
2	-2.45585468955368\\
2.01	-2.56428259736268\\
2.02	-2.67767519253137\\
2.03	-2.79626344905323\\
2.04	-2.92029017776827\\
2.05	-3.05000888047125\\
2.06	-3.18568496551361\\
2.07	-3.3275967662762\\
2.08	-3.47603439668753\\
2.09	-3.63130331370864\\
2.1	-3.79372090015165\\
2.11	-3.96362199375075\\
2.12	-4.1413542809711\\
2.13	-4.3272842772308\\
2.14	-4.52179339852979\\
2.15	-4.72528234307161\\
2.16	-4.93816991898405\\
2.17	-5.16089394318692\\
2.18	-5.39391434192668\\
2.19	-5.63770962894413\\
2.2	-5.89278451693245\\
2.21	-6.15966256700325\\
2.22	-6.43889688302008\\
2.23	-6.73106119674003\\
2.24	-7.03676068432574\\
2.25	-7.35662500646817\\
2.26	-7.69131543952088\\
2.27	-8.0415237308569\\
2.28	-8.40797197122009\\
2.29	-8.79142029758971\\
2.3	-9.1926573345846\\
2.31	-9.61251787845416\\
2.32	-10.0518640207063\\
2.33	-10.5116114302091\\
2.34	-10.9927038490854\\
2.35	-11.4961441453234\\
2.36	-12.0229670037435\\
2.37	-12.5742692732092\\
2.38	-13.1511867090222\\
2.39	-13.7549178193645\\
2.4	-14.3867100845379\\
};
\end{axis}

\begin{axis}[%
width=0.176\fwidth,
height=0.074\fheight,
at={(0.069\fwidth,0.108\fheight)},
scale only axis,
xmin=0,
xmax=2.4,
xtick={  0, 0.6, 1.2, 1.8, 2.4},
ymin=-0.462335887919903,
ymax=0.355062574374578,
ylabel={$x_{3}$},
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	4.2729073804602e-17\\
0.01	-0.0244817665787032\\
0.02	-0.0535869180981322\\
0.03	-0.0741134831168719\\
0.04	-0.0984981287851326\\
0.05	-0.115907417053485\\
0.06	-0.135651357366747\\
0.07	-0.150551168498545\\
0.08	-0.165919943178316\\
0.09	-0.178648918199851\\
0.1	-0.19010612674325\\
0.11	-0.200760921323748\\
0.12	-0.20891636019922\\
0.13	-0.217434837100505\\
0.14	-0.222948011417293\\
0.15	-0.229221383247452\\
0.16	-0.232692697201822\\
0.17	-0.236671941448429\\
0.18	-0.238555780437049\\
0.19	-0.240321487806924\\
0.2	-0.240886253504087\\
0.21	-0.240664632641276\\
0.22	-0.240008073984928\\
0.23	-0.23813419323949\\
0.24	-0.236243994917222\\
0.25	-0.23309015310143\\
0.26	-0.229925909515036\\
0.27	-0.225822761219155\\
0.28	-0.221390551696454\\
0.29	-0.216568418257179\\
0.3	-0.210964314143884\\
0.31	-0.205532687621905\\
0.32	-0.198944265216876\\
0.33	-0.192912701090985\\
0.34	-0.185583104958976\\
0.35	-0.178911989366297\\
0.36	-0.171083725089782\\
0.37	-0.163743921053557\\
0.38	-0.1556051231581\\
0.39	-0.147624218978192\\
0.4	-0.139277167241692\\
0.41	-0.130756844798531\\
0.42	-0.12221865494165\\
0.43	-0.113319558991776\\
0.44	-0.104552283078191\\
0.45	-0.0954550559632632\\
0.46	-0.0864117051965907\\
0.47	-0.0772710393682782\\
0.48	-0.0679390870726232\\
0.49	-0.0588489977108279\\
0.5	-0.049275186453057\\
0.51	-0.040258158089038\\
0.52	-0.0305466209628479\\
0.53	-0.0215693363409932\\
0.54	-0.0118557205728369\\
0.55	-0.00286373611111956\\
0.56	0.00672298083641708\\
0.57	0.0157660625086878\\
0.58	0.0251383602000562\\
0.59	0.0342225660570545\\
0.6	0.0433522950206854\\
0.61	0.0524141057141903\\
0.62	0.061327340877327\\
0.63	0.0702652138678355\\
0.64	0.0790171605525459\\
0.65	0.0877223955512835\\
0.66	0.0963630947094307\\
0.67	0.104753061123121\\
0.68	0.113297736439337\\
0.69	0.121338169430631\\
0.7	0.1297536193628\\
0.71	0.137461579258981\\
0.72	0.145673225433543\\
0.73	0.153100286237647\\
0.74	0.161016169229628\\
0.75	0.16821922351317\\
0.76	0.175760697719188\\
0.77	0.182772383659768\\
0.78	0.189898999648174\\
0.79	0.196709476485044\\
0.8	0.203428289593267\\
0.81	0.209985188447882\\
0.82	0.216341246884467\\
0.83	0.222567184385226\\
0.84	0.228619541893973\\
0.85	0.234439617416948\\
0.86	0.240232855146291\\
0.87	0.245600797535157\\
0.88	0.251143552755768\\
0.89	0.25605603601809\\
0.9	0.261314933974889\\
0.91	0.265808584334298\\
0.92	0.270719601800096\\
0.93	0.274852281822843\\
0.94	0.279344545102228\\
0.95	0.283168768291736\\
0.96	0.287190914622177\\
0.97	0.290730237894685\\
0.98	0.294268643829122\\
0.99	0.297506478623511\\
1	0.300588131968552\\
1.01	0.303473251983923\\
1.02	0.306152350072865\\
1.03	0.308618583491716\\
1.04	0.310952511065386\\
1.05	0.312944430191689\\
1.06	0.314968970965951\\
1.07	0.316463088736818\\
1.08	0.318176905982707\\
1.09	0.31918983514587\\
1.1	0.320554396674312\\
1.11	0.321134791424848\\
1.12	0.322089608826022\\
1.13	0.322297299351532\\
1.14	0.322784158522343\\
1.15	0.322665045221728\\
1.16	0.322651314790692\\
1.17	0.322218247848993\\
1.18	0.321709789982924\\
1.19	0.320937177189189\\
1.2	0.31997565038406\\
1.21	0.318809934835718\\
1.22	0.317455632678637\\
1.23	0.31583733439521\\
1.24	0.314144576859664\\
1.25	0.312032903032728\\
1.26	0.310028017747328\\
1.27	0.307418006465677\\
1.28	0.305088888865662\\
1.29	0.302014079782327\\
1.3	0.299315625704349\\
1.31	0.295835127418586\\
1.32	0.292708383061238\\
1.33	0.288883559572207\\
1.34	0.285280836944761\\
1.35	0.281151094026842\\
1.36	0.277056825346593\\
1.37	0.27262440677615\\
1.38	0.268063178750652\\
1.39	0.263293284466027\\
1.4	0.258321655241245\\
1.41	0.253157997660971\\
1.42	0.2478432901131\\
1.43	0.242232901907764\\
1.44	0.236627525765901\\
1.45	0.230544779710743\\
1.46	0.224666572752448\\
1.47	0.218126564567582\\
1.48	0.211953331127657\\
1.49	0.205008984185756\\
1.5	0.198489729264503\\
1.51	0.191213552915262\\
1.52	0.184292120606334\\
1.53	0.17674985662397\\
1.54	0.169391524848747\\
1.55	0.161618381530523\\
1.56	0.153828567545153\\
1.57	0.145817906289804\\
1.58	0.137645140060495\\
1.59	0.129354598511508\\
1.6	0.120876193313258\\
1.61	0.112249201654128\\
1.62	0.103545113205225\\
1.63	0.0945393968626414\\
1.64	0.085664758269725\\
1.65	0.0762763277499345\\
1.66	0.067243991389661\\
1.67	0.0575166427783942\\
1.68	0.0482972965457157\\
1.69	0.0383132926307135\\
1.7	0.028853747225967\\
1.71	0.0187089420316676\\
1.72	0.0089617487549414\\
1.73	-0.0012650725994893\\
1.74	-0.0113124053914027\\
1.75	-0.0215834589955044\\
1.76	-0.0318916514322457\\
1.77	-0.0422171202322998\\
1.78	-0.0526980815387289\\
1.79	-0.0631224216122584\\
1.8	-0.0736615335011247\\
1.81	-0.0842337489204549\\
1.82	-0.094723051666372\\
1.83	-0.105462350992582\\
1.84	-0.115831333159139\\
1.85	-0.126702009088484\\
1.86	-0.136933026667986\\
1.87	-0.147839293079835\\
1.88	-0.157960276960789\\
1.89	-0.168764156970474\\
1.9	-0.178820178691997\\
1.91	-0.189376237340218\\
1.92	-0.199390247892577\\
1.93	-0.209583681374493\\
1.94	-0.219521772532919\\
1.95	-0.229294150966136\\
1.96	-0.239049779423261\\
1.97	-0.248400766608009\\
1.98	-0.257805556617953\\
1.99	-0.266767939687735\\
2	-0.275626332402583\\
2.01	-0.284222371495799\\
2.02	-0.292357448672948\\
2.03	-0.300552733415142\\
2.04	-0.307845007253269\\
2.05	-0.315518258283658\\
2.06	-0.321920584228475\\
2.07	-0.328862868480739\\
2.08	-0.334382837952275\\
2.09	-0.340328934926583\\
2.1	-0.344982392334874\\
2.11	-0.349664358654067\\
2.12	-0.353415544256988\\
2.13	-0.356618687156974\\
2.14	-0.359329287181543\\
2.15	-0.360927802003619\\
2.16	-0.362335887919903\\
2.17	-0.362290998551526\\
2.18	-0.362031340819198\\
2.19	-0.360347427463792\\
2.2	-0.358009952949079\\
2.21	-0.354659622209841\\
2.22	-0.349867978339894\\
2.23	-0.344709762315205\\
2.24	-0.337192543184686\\
2.25	-0.329910009350016\\
2.26	-0.319537025468749\\
2.27	-0.309623145604033\\
2.28	-0.296388871209926\\
2.29	-0.283185648707984\\
2.3	-0.267138801155099\\
2.31	-0.2499237710545\\
2.32	-0.231060330533606\\
2.33	-0.209154838019729\\
2.34	-0.187305361527398\\
2.35	-0.160170393200582\\
2.36	-0.134916291901594\\
2.37	-0.102203566464337\\
2.38	-0.0728493830839604\\
2.39	-0.0343881736960475\\
2.4	1.47136827118983e-14\\
};
\end{axis}

\begin{axis}[%
width=0.176\fwidth,
height=0.074\fheight,
at={(0.301\fwidth,0.108\fheight)},
scale only axis,
xmin=0,
xmax=2.4,
xtick={  0, 0.6, 1.2, 1.8, 2.4},
ymin=-0.3384512414621,
ymax=4.62674940201275,
ylabel={$x_{3}$},
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	-0.0244311206946894\\
0.02	-0.053192218054119\\
0.03	-0.0736156968367881\\
0.04	-0.0978032996210917\\
0.05	-0.114977087174056\\
0.06	-0.134721124339029\\
0.07	-0.149227878853899\\
0.08	-0.164782972132136\\
0.09	-0.176998715620484\\
0.1	-0.188759980472873\\
0.11	-0.19886689153867\\
0.12	-0.207341945781742\\
0.13	-0.215380326111454\\
0.14	-0.221128449089212\\
0.15	-0.227071999429932\\
0.16	-0.230629987531395\\
0.17	-0.234462850467846\\
0.18	-0.236279476394638\\
0.19	-0.238054555897697\\
0.2	-0.2384512414621\\
0.21	-0.238316405712169\\
0.22	-0.237482473587132\\
0.23	-0.235671816380317\\
0.24	-0.233691689106585\\
0.25	-0.230489535044549\\
0.26	-0.227390060115382\\
0.27	-0.223082563353436\\
0.28	-0.218884001726359\\
0.29	-0.213715030407009\\
0.3	-0.208470220633305\\
0.31	-0.202614641095755\\
0.32	-0.196426595707673\\
0.33	-0.189986756027072\\
0.34	-0.183003117932033\\
0.35	-0.176026050519253\\
0.36	-0.168416496511402\\
0.37	-0.160922952949174\\
0.38	-0.152850288916815\\
0.39	-0.144864120474361\\
0.4	-0.136460241487185\\
0.41	-0.128028286167547\\
0.42	-0.119382725661068\\
0.43	-0.110580182259163\\
0.44	-0.101743314335851\\
0.45	-0.0926654999666942\\
0.46	-0.0836628598703631\\
0.47	-0.0744090134246076\\
0.48	-0.0652596724574669\\
0.49	-0.0559164910133224\\
0.5	-0.0466480045716749\\
0.51	-0.0372794669594622\\
0.52	-0.0279343876654261\\
0.53	-0.0185809346521925\\
0.54	-0.00921396222218815\\
0.55	0.000100119377534262\\
0.56	0.00943136239672594\\
0.57	0.0186867258088831\\
0.58	0.027932081346633\\
0.59	0.0371046898426563\\
0.6	0.0462279994506568\\
0.61	0.0552851444838312\\
0.62	0.0642642212605612\\
0.63	0.0731672895789473\\
0.64	0.0819878848788327\\
0.65	0.090699777024161\\
0.66	0.099346872929416\\
0.67	0.107839927695563\\
0.68	0.11629079840576\\
0.69	0.124551005474858\\
0.7	0.132773537477615\\
0.71	0.140798673706579\\
0.72	0.148755905868988\\
0.73	0.156548140112952\\
0.74	0.16420702955033\\
0.75	0.171763206393715\\
0.76	0.179103552850746\\
0.77	0.186407611679087\\
0.78	0.193426798210471\\
0.79	0.200448051741194\\
0.8	0.207158925706015\\
0.81	0.213857498709814\\
0.82	0.220279638307816\\
0.83	0.226617264218641\\
0.84	0.232764823322353\\
0.85	0.238716728786038\\
0.86	0.24458776534305\\
0.87	0.250150613498194\\
0.88	0.255722514692479\\
0.89	0.260914709720565\\
0.9	0.266148078142553\\
0.91	0.271001679685102\\
0.92	0.275851698413103\\
0.93	0.280398598884497\\
0.94	0.284829784506531\\
0.95	0.289087288193435\\
0.96	0.293085946224941\\
0.97	0.297047412534465\\
0.98	0.300626730297199\\
0.99	0.304261222272802\\
1	0.30745660046268\\
1.01	0.310718122855176\\
1.02	0.313574067430042\\
1.03	0.316417263102476\\
1.04	0.318970497558818\\
1.05	0.321367048912153\\
1.06	0.323632141638599\\
1.07	0.325581652563905\\
1.08	0.327544700174617\\
1.09	0.329075753525352\\
1.1	0.330698751826072\\
1.11	0.331859461137028\\
1.12	0.333094005963078\\
1.13	0.333935347724766\\
1.14	0.334740751013638\\
1.15	0.335298758937441\\
1.16	0.33565791109851\\
1.17	0.335941348854117\\
1.18	0.33586840313941\\
1.19	0.335856572550374\\
1.2	0.335393517970005\\
1.21	0.335045122878021\\
1.22	0.334248436033604\\
1.23	0.333518309349557\\
1.24	0.33244057931833\\
1.25	0.331298145231813\\
1.26	0.329971448249313\\
1.27	0.328414144964395\\
1.28	0.326841293641537\\
1.29	0.324898069510008\\
1.3	0.323054921897098\\
1.31	0.320778624098819\\
1.32	0.318626524337742\\
1.33	0.316078122296471\\
1.34	0.313581810269282\\
1.35	0.310812383056844\\
1.36	0.307956755766289\\
1.37	0.304993912091991\\
1.38	0.301793559921187\\
1.39	0.29863720021651\\
1.4	0.295135440223867\\
1.41	0.291764211000524\\
1.42	0.288022307950513\\
1.43	0.284408109986702\\
1.44	0.280488997290207\\
1.45	0.276614003650253\\
1.46	0.272566731330875\\
1.47	0.268436622609663\\
1.48	0.264287283200675\\
1.49	0.259936046666103\\
1.5	0.255688304295508\\
1.51	0.251173284450603\\
1.52	0.246817916142461\\
1.53	0.242207523949637\\
1.54	0.237737027695042\\
1.55	0.233096178469783\\
1.56	0.228518785859926\\
1.57	0.223897751767457\\
1.58	0.21924571130433\\
1.59	0.21467647575572\\
1.6	0.21000596218108\\
1.61	0.20550705273536\\
1.62	0.200890462795065\\
1.63	0.196477893968714\\
1.64	0.191992232898248\\
1.65	0.187691944970725\\
1.66	0.183408335720901\\
1.67	0.179265228198631\\
1.68	0.175243812073226\\
1.69	0.17132418685045\\
1.7	0.167616214157125\\
1.71	0.164003392516256\\
1.72	0.160659199096365\\
1.73	0.157444996691268\\
1.74	0.154524141756569\\
1.75	0.151800548597142\\
1.76	0.149379661427235\\
1.77	0.147234794996246\\
1.78	0.145409928273554\\
1.79	0.143930252071594\\
1.8	0.142813207343995\\
1.81	0.14209105170928\\
1.82	0.141802051344014\\
1.83	0.141944947321392\\
1.84	0.142605877603613\\
1.85	0.143743265896691\\
1.86	0.145475639592921\\
1.87	0.147759633511653\\
1.88	0.150689369310435\\
1.89	0.154289026581176\\
1.9	0.158556943851902\\
1.91	0.163648771291879\\
1.92	0.169422737875703\\
1.93	0.176182454242673\\
1.94	0.18366578063347\\
1.95	0.192266554408457\\
1.96	0.201698273153878\\
1.97	0.212318426113927\\
1.98	0.223964321105838\\
1.99	0.236803569699296\\
2	0.250941043391484\\
2.01	0.266240272699668\\
2.02	0.283143621524359\\
2.03	0.301200719264691\\
2.04	0.321134515190264\\
2.05	0.342309218604414\\
2.06	0.36553546465375\\
2.07	0.390239708930395\\
2.08	0.417039667244122\\
2.09	0.445715526828589\\
2.1	0.476421203032856\\
2.11	0.509514176440119\\
2.12	0.544539630586235\\
2.13	0.582478463060269\\
2.14	0.622339479823432\\
2.15	0.665533282175356\\
2.16	0.710846543477842\\
2.17	0.759705301639348\\
2.18	0.811164619723562\\
2.19	0.866141528141847\\
2.2	0.924476980124556\\
2.21	0.986122865196204\\
2.22	1.05205598178655\\
2.23	1.12107034737065\\
2.24	1.19528207879702\\
2.25	1.27254434511834\\
2.26	1.35567067569658\\
2.27	1.44223983857938\\
2.28	1.53490275003579\\
2.29	1.63198288711865\\
2.3	1.73485386024517\\
2.31	1.84373391146722\\
2.32	1.95761659411817\\
2.33	2.07960208444846\\
2.34	2.20551367172641\\
2.35	2.34187233292252\\
2.36	2.48110217112078\\
2.37	2.63304304779891\\
2.38	2.78717267002228\\
2.39	2.95586968610582\\
2.4	3.12674940201275\\
};
\end{axis}

\begin{axis}[%
width=0.176\fwidth,
height=0.074\fheight,
at={(0.069\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=2.4,
xtick={  0, 0.6, 1.2, 1.8, 2.4},
xlabel={Time $(t)$},
ymin=-0.247107524027648,
ymax=0.40968755861719,
ylabel={$x_{4}$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	-1.09733959693393e-17\\
0.01	0.03240770379853\\
0.02	0.0728030155825396\\
0.03	0.0986207645164922\\
0.04	0.131234787909896\\
0.05	0.152127301899573\\
0.06	0.177301484187455\\
0.07	0.194493031930046\\
0.08	0.212844363872594\\
0.09	0.227058055127593\\
0.1	0.239506013597973\\
0.11	0.251015848442471\\
0.12	0.258698644993266\\
0.13	0.267476936845458\\
0.14	0.271590668812158\\
0.15	0.277504514733425\\
0.16	0.279120655524415\\
0.17	0.282118077850032\\
0.18	0.282038007535002\\
0.19	0.282270964527128\\
0.2	0.280960549625727\\
0.21	0.278815252550495\\
0.22	0.276433822763564\\
0.23	0.272470256782186\\
0.24	0.268976815386472\\
0.25	0.263808171734251\\
0.26	0.259103960755696\\
0.27	0.253263367068059\\
0.28	0.247321484650622\\
0.29	0.241163083141777\\
0.3	0.234104613839998\\
0.31	0.227769881152516\\
0.32	0.219867838902945\\
0.33	0.213322650919025\\
0.34	0.204941548361364\\
0.35	0.198064277481621\\
0.36	0.189564788500314\\
0.37	0.182249467114166\\
0.38	0.173897188518371\\
0.39	0.166133574020522\\
0.4	0.158045795233581\\
0.41	0.149949815946067\\
0.42	0.14209732540087\\
0.43	0.133885718915454\\
0.44	0.126144922129817\\
0.45	0.118068929855729\\
0.46	0.110301173838969\\
0.47	0.102568188464786\\
0.48	0.0946946929476585\\
0.49	0.0874090679725136\\
0.5	0.0794537469786415\\
0.51	0.0725984663427151\\
0.52	0.0646849535757336\\
0.53	0.0581488113406135\\
0.54	0.0504563044066801\\
0.55	0.0440935139428938\\
0.56	0.0367914811799814\\
0.57	0.0304889533842828\\
0.58	0.0236776263081847\\
0.59	0.0174036200305043\\
0.6	0.0110833758580551\\
0.61	0.00489987117113758\\
0.62	-0.00101988507714757\\
0.63	-0.00698374459407876\\
0.64	-0.0126415302188302\\
0.65	-0.0182423128429864\\
0.66	-0.0237657662570748\\
0.67	-0.0289026933621659\\
0.68	-0.0343577449374008\\
0.69	-0.0390109101154732\\
0.7	-0.0443784674185367\\
0.71	-0.0486139241593633\\
0.72	-0.0538019732495811\\
0.73	-0.0577429446323515\\
0.74	-0.0626277081126219\\
0.75	-0.0664045784717321\\
0.76	-0.0708831627405652\\
0.77	-0.0745828276795185\\
0.78	-0.0786159126864709\\
0.79	-0.0822505849889359\\
0.8	-0.0858784242044845\\
0.81	-0.0893855958645883\\
0.82	-0.0927117602934229\\
0.83	-0.0959842696214969\\
0.84	-0.0991345823182892\\
0.85	-0.102067794313942\\
0.86	-0.105141568346064\\
0.87	-0.107678240616399\\
0.88	-0.110711526851339\\
0.89	-0.11286639660713\\
0.9	-0.115821632036959\\
0.91	-0.117676334820702\\
0.92	-0.120461867857666\\
0.93	-0.122132905422939\\
0.94	-0.124643832314762\\
0.95	-0.126237050051043\\
0.96	-0.128400442859641\\
0.97	-0.129970609022564\\
0.98	-0.131776800985268\\
0.99	-0.133308469013076\\
1	-0.134816015919082\\
1.01	-0.1362330021127\\
1.02	-0.137545747311004\\
1.03	-0.138744917795352\\
1.04	-0.139970850422961\\
1.05	-0.140866184424238\\
1.06	-0.142074980726699\\
1.07	-0.142633929045923\\
1.08	-0.143830377351572\\
1.09	-0.144087870989084\\
1.1	-0.1452117649335\\
1.11	-0.145256422827224\\
1.12	-0.146208699644614\\
1.13	-0.146147080995119\\
1.14	-0.146831367124105\\
1.15	-0.146744951804504\\
1.16	-0.147107524027648\\
1.17	-0.147019948000648\\
1.18	-0.147071868877287\\
1.19	-0.146939686001382\\
1.2	-0.146752182848126\\
1.21	-0.146482823843694\\
1.22	-0.146157872046276\\
1.23	-0.145647420077325\\
1.24	-0.145275557215736\\
1.25	-0.144450922026252\\
1.26	-0.144073497136721\\
1.27	-0.142921787308878\\
1.28	-0.142513052414824\\
1.29	-0.141086136446647\\
1.3	-0.140562539595969\\
1.31	-0.138954858593252\\
1.32	-0.138207844581325\\
1.33	-0.136516427801719\\
1.34	-0.135455459769517\\
1.35	-0.133738393394584\\
1.36	-0.13232666690012\\
1.37	-0.130577001873696\\
1.38	-0.128845181138127\\
1.39	-0.1269910991556\\
1.4	-0.125023252694978\\
1.41	-0.12295468965087\\
1.42	-0.12085189943321\\
1.43	-0.118463022339832\\
1.44	-0.116299325719513\\
1.45	-0.113529655609814\\
1.46	-0.111318300663456\\
1.47	-0.108175600176779\\
1.48	-0.105859632290967\\
1.49	-0.102414889222409\\
1.5	-0.0998863512936565\\
1.51	-0.096242455444646\\
1.52	-0.0933828466804551\\
1.53	-0.0896293604317296\\
1.54	-0.0863551600849805\\
1.55	-0.0825275222782022\\
1.56	-0.0788221893538961\\
1.57	-0.0748822614510552\\
1.58	-0.0708012680712224\\
1.59	-0.066647765970795\\
1.6	-0.0622939729387856\\
1.61	-0.0577992826841893\\
1.62	-0.0532780702084384\\
1.63	-0.0483370390937186\\
1.64	-0.0437091689123703\\
1.65	-0.0382801629860823\\
1.66	-0.0335317946438568\\
1.67	-0.0276529238893042\\
1.68	-0.0226957570378204\\
1.69	-0.0164688477618412\\
1.7	-0.0111714145453568\\
1.71	-0.00471932294471624\\
1.72	0.00104229273964598\\
1.73	0.00762827490295529\\
1.74	0.0139203980211409\\
1.75	0.0206215970179201\\
1.76	0.027424169113419\\
1.77	0.0343064903779111\\
1.78	0.0415181595084568\\
1.79	0.0487086243604749\\
1.8	0.0561849392513557\\
1.81	0.0638207266806362\\
1.82	0.0714309997214943\\
1.83	0.0796005520132046\\
1.84	0.0872805927327349\\
1.85	0.0959805056806635\\
1.86	0.103758982539282\\
1.87	0.112885074526713\\
1.88	0.120870917638335\\
1.89	0.130248775063132\\
1.9	0.138582305504881\\
1.91	0.148026661045364\\
1.92	0.156812120426777\\
1.93	0.166191938896239\\
1.94	0.175437721648648\\
1.95	0.184720070975283\\
1.96	0.194311402479343\\
1.97	0.203564087827553\\
1.98	0.213281193072349\\
1.99	0.222629573408572\\
2	0.232206643893735\\
2.01	0.241758350060939\\
2.02	0.250961577207303\\
2.03	0.260726864150694\\
2.04	0.269420317429972\\
2.05	0.279259640705306\\
2.06	0.287430106922199\\
2.07	0.297051994065873\\
2.08	0.304777947612819\\
2.09	0.313791839132123\\
2.1	0.321162771913107\\
2.11	0.32916975377888\\
2.12	0.336182414706136\\
2.13	0.342869901737595\\
2.14	0.349339614023481\\
2.15	0.354540975064869\\
2.16	0.360063969320581\\
2.17	0.363753653109392\\
2.18	0.367740073869556\\
2.19	0.369956465784621\\
2.2	0.371728481937986\\
2.21	0.372443235106536\\
2.22	0.371367302927371\\
2.23	0.370341705515959\\
2.24	0.365947903538254\\
2.25	0.362625572589458\\
2.26	0.354666625447857\\
2.27	0.348143356451748\\
2.28	0.336562675097871\\
2.29	0.325650533580632\\
2.3	0.310457424246118\\
2.31	0.2938286472328\\
2.32	0.274910293662345\\
2.33	0.251277923137451\\
2.34	0.228200956860294\\
2.35	0.196477468248407\\
2.36	0.168338472933579\\
2.37	0.127716965234823\\
2.38	0.0930881699061794\\
2.39	0.0430125551725137\\
2.4	-7.44116612375055e-14\\
};
\end{axis}

\begin{axis}[%
width=0.527\fwidth,
height=0.527\fheight,
at={(0\fwidth,0.473\fheight)},
scale only axis,
clip=false,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis,
axis x line*=bottom,
axis y line*=left
]
\node[align=center, text=black]
at (axis cs:0.5,-0.05) {State Trajectories};
\end{axis}

\begin{axis}[%
width=0.176\fwidth,
height=0.074\fheight,
at={(0.301\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=2.4,
xtick={  0, 0.6, 1.2, 1.8, 2.4},
xlabel={Time $(t)$},
ymin=-64.7198628245835,
ymax=1.77791275447477,
ylabel={$x_{4}$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.0323208551515014\\
0.02	0.0721260158725187\\
0.03	0.0977655915472251\\
0.04	0.130038758670445\\
0.05	0.150522280362858\\
0.06	0.175688542931585\\
0.07	0.192195033511803\\
0.08	0.210850630950402\\
0.09	0.224165339001392\\
0.1	0.237110527046159\\
0.11	0.247652287514103\\
0.12	0.255848464483607\\
0.13	0.263763563149642\\
0.14	0.268233486464116\\
0.15	0.273528906315057\\
0.16	0.275233567151763\\
0.17	0.277912754474767\\
0.18	0.277642519425254\\
0.19	0.277808605205588\\
0.2	0.276118861418616\\
0.21	0.27402243134745\\
0.22	0.271228121072783\\
0.23	0.267254737346288\\
0.24	0.263479313517227\\
0.25	0.258090001049022\\
0.26	0.253348580077824\\
0.27	0.246998765732479\\
0.28	0.24128729406404\\
0.29	0.234352841549206\\
0.3	0.227716759769372\\
0.31	0.220449606587413\\
0.32	0.213015337709787\\
0.33	0.205538700241408\\
0.34	0.197505291309919\\
0.35	0.189844209558167\\
0.36	0.181445581381317\\
0.37	0.173577591449742\\
0.38	0.165033831938699\\
0.39	0.156940096074881\\
0.4	0.14841696520926\\
0.41	0.140117010918793\\
0.42	0.131706911899571\\
0.43	0.123268390751887\\
0.44	0.114996358531677\\
0.45	0.106521373768175\\
0.46	0.098370033901913\\
0.47	0.0899677535301497\\
0.48	0.0819091545085968\\
0.49	0.0736678954434489\\
0.5	0.0656894006688375\\
0.51	0.0576594266467565\\
0.52	0.0497750903790635\\
0.53	0.0419673924619921\\
0.54	0.0342132356847797\\
0.55	0.0266123263885601\\
0.56	0.0190306423053794\\
0.57	0.0116138719625531\\
0.58	0.00423549852578397\\
0.59	-0.00301038014635264\\
0.6	-0.0101772197250755\\
0.61	-0.0172492004924548\\
0.62	-0.0242188382648172\\
0.63	-0.0311024066734361\\
0.64	-0.0379014043264142\\
0.65	-0.0445832808002985\\
0.66	-0.0512355441262749\\
0.67	-0.0577173167075047\\
0.68	-0.064232263178916\\
0.69	-0.0705376781734253\\
0.7	-0.0769074370981273\\
0.71	-0.0830792927968741\\
0.72	-0.0892865836469746\\
0.73	-0.0953741594341804\\
0.74	-0.101407428894387\\
0.75	-0.10744995106642\\
0.76	-0.113318796309764\\
0.77	-0.119332578002468\\
0.78	-0.125076012734148\\
0.79	-0.131051650438843\\
0.8	-0.136734626463069\\
0.81	-0.142646482152697\\
0.82	-0.148345086478701\\
0.83	-0.154169965966634\\
0.84	-0.159950765813142\\
0.85	-0.165688474617873\\
0.86	-0.17159041818636\\
0.87	-0.177277575026827\\
0.88	-0.183304355489356\\
0.89	-0.189015126386296\\
0.9	-0.195142062025313\\
0.91	-0.200974527793693\\
0.92	-0.207168275746668\\
0.93	-0.213220981122323\\
0.94	-0.219465073734831\\
0.95	-0.225812567392115\\
0.96	-0.232129027271997\\
0.97	-0.238806099433125\\
0.98	-0.245264453252668\\
0.99	-0.252265827560417\\
1	-0.258975408723575\\
1.01	-0.266271891603066\\
1.02	-0.273359698956825\\
1.03	-0.280925421479824\\
1.04	-0.288507523623708\\
1.05	-0.296348416825883\\
1.06	-0.304505693584233\\
1.07	-0.312678530835479\\
1.08	-0.321446251718148\\
1.09	-0.330060882060069\\
1.1	-0.339436635312114\\
1.11	-0.348640243113506\\
1.12	-0.358607891334036\\
1.13	-0.368556918435187\\
1.14	-0.379118160526343\\
1.15	-0.389948318276579\\
1.16	-0.401150430939981\\
1.17	-0.412956146976441\\
1.18	-0.424905755689903\\
1.19	-0.437737042092651\\
1.2	-0.450594898270714\\
1.21	-0.464473223264215\\
1.22	-0.478432033076715\\
1.23	-0.49337972969412\\
1.24	-0.508633428819048\\
1.25	-0.524706142885392\\
1.26	-0.541422238845248\\
1.27	-0.558732810910498\\
1.28	-0.577038297668475\\
1.29	-0.595763709352526\\
1.3	-0.615750021264157\\
1.31	-0.636119389775869\\
1.32	-0.657864811961697\\
1.33	-0.680133484250912\\
1.34	-0.703735036513556\\
1.35	-0.728154955201095\\
1.36	-0.753758417109608\\
1.37	-0.78055619847017\\
1.38	-0.808373870432106\\
1.39	-0.837745020564429\\
1.4	-0.86805561426576\\
1.41	-0.900177209884236\\
1.42	-0.933309064737491\\
1.43	-0.968366389606837\\
1.44	-1.00467142032716\\
1.45	-1.04288906946606\\
1.46	-1.08271813346715\\
1.47	-1.12438481549671\\
1.48	-1.16807437401806\\
1.49	-1.21355345330739\\
1.5	-1.26142890137252\\
1.51	-1.31115244956989\\
1.52	-1.36354712193891\\
1.53	-1.41799762596656\\
1.54	-1.47528073852849\\
1.55	-1.53496917814345\\
1.56	-1.59757302372685\\
1.57	-1.66302308965006\\
1.58	-1.73146071507459\\
1.59	-1.80320620100124\\
1.6	-1.87807506127404\\
1.61	-1.95667213393331\\
1.62	-2.0386450586011\\
1.63	-2.1246953791759\\
1.64	-2.21450523469552\\
1.65	-2.30868205956225\\
1.66	-2.40710877061114\\
1.67	-2.51017767015834\\
1.68	-2.61804495803473\\
1.69	-2.73087373799665\\
1.7	-2.84905870448214\\
1.71	-2.97261617317734\\
1.72	-3.10206954443679\\
1.73	-3.23741777876778\\
1.74	-3.37918847994722\\
1.75	-3.52747609818331\\
1.76	-3.68273258698489\\
1.77	-3.84519606378136\\
1.78	-4.01523899989705\\
1.79	-4.19321550695979\\
1.8	-4.37948091299073\\
1.81	-4.57443110965069\\
1.82	-4.77848817182998\\
1.83	-4.99202304723099\\
1.84	-5.2155738831806\\
1.85	-5.44947813347814\\
1.86	-5.69436673159747\\
1.87	-5.95061307850828\\
1.88	-6.21884710729253\\
1.89	-6.49960073177553\\
1.9	-6.7933844441267\\
1.91	-7.1010023226253\\
1.92	-7.42277371628274\\
1.93	-7.7598076027172\\
1.94	-8.11227070551655\\
1.95	-8.48148284271084\\
1.96	-8.86762779629224\\
1.97	-9.27202463882392\\
1.98	-9.69513379773484\\
1.99	-10.1380163260667\\
2	-10.6016618436529\\
2.01	-11.0866840772272\\
2.02	-11.5947284353053\\
2.03	-12.1259515410551\\
2.04	-12.6825644318148\\
2.05	-13.2644945731909\\
2.06	-13.8741960824901\\
2.07	-14.5118002359038\\
2.08	-15.1795321249037\\
2.09	-15.8782357170157\\
2.1	-16.6094524854675\\
2.11	-17.3751324304382\\
2.12	-18.1758956213464\\
2.13	-19.0148882678108\\
2.14	-19.891944695752\\
2.15	-20.8110874766511\\
2.16	-21.7719165686245\\
2.17	-22.7786341868301\\
2.18	-23.8314606549552\\
2.19	-24.933893542675\\
2.2	-26.087675843871\\
2.21	-27.2948346759346\\
2.22	-28.5592522882704\\
2.23	-29.8811725451907\\
2.24	-31.2666412565244\\
2.25	-32.7145102349887\\
2.26	-34.2322515164797\\
2.27	-35.818488217854\\
2.28	-37.4806665186442\\
2.29	-39.218950672686\\
2.3	-41.038874517581\\
2.31	-42.9441399175241\\
2.32	-44.9365046533747\\
2.33	-47.024927886959\\
2.34	-49.2060658574415\\
2.35	-51.4950889459004\\
2.36	-53.8831911815404\\
2.37	-56.3916126573499\\
2.38	-59.0068960188305\\
2.39	-61.7550503082118\\
2.4	-64.6198628245835\\
};
\end{axis}
\end{tikzpicture}%

==> flowchart.tikz <==
\begin{tikzpicture}[node distance=2cm, auto]
	\node (optimal control problem) [startstop] {$  \textsc{ Optimal Control Problem } $ \\
								$\begin{aligned}                                
                           		& \minimize_{\seq{\ctrl}{t}{0}{\hor-1}} && \sum_{t=0}^{\hor-1} \cost(\st, \ctrl)+\cost[\hor](\st[\hor])\\
                           		& \sbjto &&
                           		\begin{cases}
                           			\text{dynamics } \seq{\dynamics}{t}{0}{\hor-1},\\
                           			\text{pointwise constr.: states \seq{\admst}{t}{0}{\hor} \& actions \seq{\admctrl}{t}{0}{\hor-1}},\\
                           			\text{frequency constr.: states \stconstraints(\seq{\st}{t}{0}{\hor}) \& controls \ctrlconstraints(\seq{\ctrl}{t}{0}{\hor-1})}.
                           		\end{cases}
                           	\end{aligned}
                          $};
	\node (lift) [process, below of=optimal control problem, yshift=-1.75cm] 
		{\textsc{Lift: Optimal Control \(\to\) Static Optimization}\\
			\begin{itemize}[label=\(\circ\), leftmargin=*]
				\item define $ \proc = \bigl( \seq{\st}{t}{0}{\hor},\seq{\ctrl}{t}{0}{\hor-1} \bigr) $\\
                \item $\begin{cases}
            	\seq{\cost}{t}{0}{\hor-1} \to \Cost(\proc), \\
            	\bigl(\dynamics(\st,\ctrl)\bigr)_{t=0}^{\hor-1} \to \fdy(\proc)=\pmat{\dylifted[0](\proc) \transpose, & \ldots, & \dylifted[\hor-1](\proc) \transpose} \transpose,\\
            	\stconstraints\bigl(\seq{\st}{t}{0}{\hor}\bigr) \to \Sfc(\proc),\quad\ctrlconstraints\bigl(\seq{\ctrl}{t}{0}{\hor-1}\bigr) \to \Cfc (\proc),\\
				(\admst)_{t=0}^{\hor}, (\admctrl)_{t=0}^{\hor-1} \to \prod_{t=0}^{T}\admstHD_{t}\times\prod_{t=0}^{T-1}\admctrlHD_{t}.
				\end{cases}$ %
				%\item projection maps
				%\(\proc \mapsto \stprojection(\proc)=\st, \quad \proc \mapsto \ctrlprojection(\proc)=\ctrl\).
            	
            	\
        \end{itemize}
        };
     
    %\node(proc1.b)[substep, right of=lift, xshift=4cm, yshift=-1.5cm]
    %	{\textbf{Projections}
    %	 $ \begin{aligned} 
    %	 \\
    %	  \stprojection(\proc)=\st
    %	 \end{aligned}$
    %	};
    \node(optimization problem)[process, below of=lift, yshift=-2.25cm]
    	{\textsc{ Equivalent Optimization Problem\\}
    	\begin{itemize}[label=\(\circ\), leftmargin=*]
			\item $\left\{\begin{aligned}
    			&\minimize_{\proc \in \admProc}  && \Cost(\proc) \\
    			&\sbjto  &&\begin{cases}
    				z\in \admProc  \Let \bigl(\bigcap_{t=0}^{\hor} \admstHD_{t} \bigr) \cap \bigl(\bigcap_{t=0}^{\hor-1} \admctrlHD_{t} \bigr),\\
    				\fdy (\proc) = 0, \Sfc (\proc) = 0, \Cfc (\proc) = 0.\\
    		\end{cases}
    	\end{aligned}\right.$\\
    	%\item this optimization problem \(\Leftrightarrow\) the original optimal control problem\\
		\item apply \embf{Clarke's non-smooth necessary conditions}  \\
    	 \end{itemize}
    	};
\node(con1)[substep, below of=optimization problem, xshift=-3cm, yshift=-0.75cm]{\textsc{non-negativity}\\$\multipliercost \in \{0,1 \}$};
\node(con2)[substep, below of=optimization problem, xshift=3cm, yshift=-0.75cm]{\textsc{non-triviality}\\$\Bigl(\multipliercost,\multipliersfc,\multipliercfc,\seq{\adjoint}{t}{0}{\hor-1}\Bigr)\neq0$};
\node(con3)[bigprocess, below of= optimization problem, yshift=-3cm]{ 
    		 $\begin{aligned}
    			\inprod{-\biggl(\multipliercost \derivative{\Cost}{\proc}(\optProc) + \Bigl(\derivative{\Sfc}{\proc}(\optProc)\Bigr) \transpose \multipliersfc +  \Bigl(\derivative{\Cfc}{\proc}(\optProc)\Bigr) \transpose \multipliercfc + \sum_{t=0}^{\hor}\MultiplierSt + \sum_{t=0}^{\hor-1}\MultiplierCon \biggr)}{\dir} \\ \leq  \sum_{t=0}^{\hor-1}\dirder{\Bigl(\inprod{\adjoint}{\dylifted(\cdot)}\Bigr)} (\optProc)%{\funInprod_t}(\optProc) %\inprod{\Gderivative{\funInprod}(\optProc)}{\dir} 
    			\quad \text{ for all } \dir 
    			\end{aligned}$
    	     	};
\node(Hamiltonian) [process,  left of=con3, yshift=-2.5cm, xshift=0.75cm]
    	{\textsc{Hamiltonian}
    	$\begin{aligned}
    	 \hamiltonian (\adjoint, t, \st, \ctrl) \Let \inprod{\adjoint}{\dynamics (\st, \ctrl)} &-\multipliercost \cost (\st, \ctrl)\\ -\inprod{\multipliersfc}{\sfc \st} &-\inprod{\multipliercfc}{\cfc \ctrl}
    	 \end{aligned}$
    	};
    
     
\node(end)[stop, below of=con3, yshift=-2.5cm]
	{Adjoint + state dynamics, transversality, Hamiltonian maximization};
    %\node(stprojection)[process, below of=necessary conditions,  yshift=-2cm]
    %	{
    %	$\begin{aligned}
    %	\inprod{-\multipliercost \derivative{\cost}{\dummyst[]}(\optState,\optCtrl) - \bigl(\derivative{\sfc}{\dummyst[]}(\optState[])\bigr) \transpose \multipliersfc -  \multiplierstNcs  }{\dir^{\st[]}_{t}} & \leq 
    %	\inprod{\adjoint[t-1]}{\dir^{\st[]}_{t}} - \inprod{\adjoint}{\dirder[\dir^{\st[]}_{t}]{\dynamics(\cdot,\optCtrl)}(\optState)} \\ 
    %	 \text{ for all } \dir^{\st[]}_{t} \in \R^\dimst,\\
    %	\inprod{ -\derivative{\cost}{\dummyctrl[]} \bigl( \optState, \optCtrl \bigr)-\derivative{\cfc}{\dummyctrl[]}(\optState,\optCtrl)- \multiplierctrlNcs}{\dir^{\ctrl[]}_t} & \leq 
    %	 - \inprod{\adjoint}{\dirder[\dir^{\ctrl[]}_t]{\dynamics(\optState,\cdot)}(\optCtrl)} \\ 
    %	     	\text{ for all } \dir^{\ctrl[]}_t\in \R^\dimctrl.
    %	         \end{aligned}$  	
    %	};
\draw[arrow](optimal control problem) --(lift);
\draw[arrow](lift)--(optimization problem);
\draw[arrow](optimization problem)|-(con1);
\draw[arrow](optimization problem)|-(con2);
\draw[arrow](optimization problem)--(con3);
\draw[arrow](Hamiltonian.325)--(end);
\draw[arrow](con3.340)|-node [label, near start] {Projection to appropriate factors} (end);
%\draw[arrow](necessary conditions)--(stprojection);
%\draw[arrow](necessary conditions)|-(ctrlprojection);
\end{tikzpicture}



%\begin{figure}
%\begin{tikzpicture}[node distance=2cm, auto]
%	\node (optimal control problem) [startstop] {$  \textbf{ Optimal Control Problem } $ \\
%								$\begin{aligned}                                
%                           		& \minimize_{\seq{\ctrl}{t}{0}{\hor-1}} && \text{ cost: } \sum_{t=0}^{\hor-1} \cost(\st, \ctrl)+\cost[\hor](\st[\hor])\\
%                           		& \text{s.t.} &&
%                           		\begin{cases}
%                           			\text{dynamics:  }  \quad \st[t+1] = \dynamics[t] (\st, \ctrl),  \\
%                           			\text{pointwise constraints: }  \st \in \admst, \ctrl \in \admctrl ,\\
%                           			\text{frequency constraints:  }  \stconstraints(\st[0], \ldots, \st[\hor]) = 0,
%                           			  \ctrlconstraints(\ctrl[0], \ldots, \ctrl[T-1]) = 0. \\
%                           		\end{cases}
%                           	\end{aligned}
%                          $
%                           };
%	\node (lift) [process, below of=optimal control problem, yshift=-4cm] 
%		{\textbf{lift of optimal control problem}\\
%			\begin{itemize}
%				\item define a new variable by concatenating the control trajectory and the corresponding states
%                  $ \proc = ( \st[0],\cdots,\st[\hor],\ctrl[0],\cdots,\ctrl[\hor-1]) $\\
%                \item lift the cost and constraints in the optimal control problem in the space of $ \proc $  
%            	$\begin{aligned}
%            	\text{cost} & \lra \Cost(\proc), \\
%            	\text{ dynamics  }  & \lra	\fdy(\proc)=0,\\
%            	\text{ frequency constraints } & \lra \Sfc (\proc)=0,\Cfc (\proc)=0\\
%            	\text{ state,control constraints } & \lra \admstHD_{t}, \admctrlHD_{t}.\\
%            	\end{aligned}$
%            	\item it can be observed that under this lift dynamics is represented by an equality constraint and hence the problem can be written as an equivalent optimization Problem with equality constraints  in higher dimension space
%        \end{itemize}
%        };
%     
%    %\node(proc1.b)[substep, right of=lift, xshift=4cm, yshift=-1.5cm]
%    %	{\textbf{Projections}
%    %	 $ \begin{aligned} 
%    %	 \\
%    %	  \stprojection(\proc)=\st
%    %	 \end{aligned}$
%    %	};
%    \node(optimization problem)[process, below of=lift, yshift=-3cm]
%    	{\textbf{Optimization Problem\\}
%    	$\begin{aligned}
%    			&\minimize_{\proc \in \admProc}  && \Cost(\proc) \\
%    			&\sbjto  &&\begin{cases}
%    				\admProc  \Let \bigl(\bigcap_{t=0}^{\hor} \admstHD_{t} \bigr) \cap \bigl(\bigcap_{t=0}^{\hor-1} \admctrlHD_{t} \bigr),\\
%    				\fdy (\proc) = 0, \Sfc (\proc) = 0, \Cfc (\proc) = 0.\\
%    		\end{cases}
%    	\end{aligned}$
%    	If $\optProc$ solves the above problem, then apply Clarke's Necessary Condition to the problem
%    	};
%    \node(necessary conditions)[process, below of=optimization problem, yshift=-2cm]
%    	{\textbf{Necessary condition for optimization}
%    	\begin{itemize}
%    		\item $\begin{aligned}
%    			\inprod{-\left(\multipliercost \derivative{\Cost}{\proc}(\optProc) + \bigl(\derivative{\Sfc}{\proc}(\optProc)\bigr) \transpose \multipliersfc +  \bigl(\derivative{\Cfc}{\proc}(\optProc)\bigr) \transpose \multipliercfc + \sum_{t=0}^{\hor}\MultiplierSt + \sum_{t=0}^{\hor-1}\MultiplierCon \right)}{\dir} \\ \leq  \sum_{t=0}^{\hor}\dirder{\funInprod_t}(\optProc) %\inprod{\Gderivative{\funInprod}(\optProc)}{\dir} 
%    			\quad \text{ for all } \dir 
%    			\end{aligned}$
%    		\item To get an equivalent condition for the optimal control problem we project the above    	   condition on the original problem space setup by choosing appropriate vectors $ \dir  $.  
%    	\end{itemize}
%    	};
%    \node(stprojection)[substep, below of=necessary conditions,  yshift=-2cm]
%    	{
%    	$\begin{aligned}
%    	\inprod{-\multipliercost \derivative{\cost}{\dummyst[]}(\optState,\optCtrl) - \bigl(\derivative{\sfc}{\dummyst[]}(\optState[])\bigr) \transpose \multipliersfc -  \multiplierstNcs  }{\dir^{\st[]}_{t}}&\leq 
%    	\inprod{\adjoint[t-1]}{\dir^{\st[]}_{t}} -\inprod{\adjoint}{\dirder[\dir^{\st[]}_{t}]{\dynamics(\cdot,\optCtrl)}(\optState)} &&\\ 
%    	\text{ for all } \dir^{\st[]}_{t} \in \R^\dimst,&&\\
%    	\inprod{ -\derivative{\cost}{\dummyctrl[]} \bigl( \optState, \optCtrl \bigr)-\derivative{\cfc}{\dummyctrl[]}(\optState,\optCtrl)- \multiplierctrlNcs}{\dir^{\ctrl[]}_t} &\leq 
%    	 - \inprod{\adjoint}{\dirder[\dir^{\ctrl[]}_t]{\dynamics(\optState,\cdot)}(\optCtrl)} \\ 
%    	     	\text{ for all } \dir^{\ctrl[]}_t\in \R^\dimctrl.
%    	         \end{aligned}$  	
%    	};
%\draw[arrow](optimal control problem) --(lift);
%\draw[arrow](lift)--(optimization problem);
%\draw[arrow](optimization problem)--(necessary conditions);
%\draw[arrow](necessary conditions)--(stprojection);
%%\draw[arrow](necessary conditions)|-(ctrlprojection);
%\end{tikzpicture}
%\end{figure}

